String Diagrams for $\lambda$-calculi and Functional Computation

This tutorial gives an advanced introduction to string diagrams and graph languages for higher-order computation. The subject matter develops in a principled way, starting from the two dimensional syntax of key categorical concepts such as functors, adjunctions, and strictification, and leading up to Cartesian Closed Categories, the core mathematical model of the lambda calculus and of functional programming languages. This methodology inverts the usual approach of proceeding from syntax to a categorical interpretation, by rationally reconstructing a syntax from the categorical model. The result is a graph syntax -- more precisely, a hierarchical hypergraph syntax -- which in many ways is shown to be an improvement over the conventional linear term syntax. The rest of the tutorial focuses on applications of interest to programming languages: operational semantics, general frameworks for type inference, and complex whole-program transformations such as closure conversion and automatic differentiation.

==> pics/abstreval.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abstreval.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.54711913bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41075071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.4333213,0.34289301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stackrel{(1)}=$\end{tabular}}}}%
    \put(0.43572868,0.17693598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stackrel{(2)}=$\end{tabular}}}}%
    \put(0.43813599,0.0419754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stackrel{(3)}=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abstreval.pdf}}%
    \put(0.23591936,0.36922429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\multimap Y$\end{tabular}}}}%
    \put(0.31295426,0.06123428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\multimap Y$\end{tabular}}}}%
    \put(0.07701887,0.34163337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.03370277,0.38126097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.48507908,0.36230141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\otimes A$\end{tabular}}}}%
    \put(0.03851746,0.28496732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.38276721,0.3571874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0.64637088,0.36230141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abstreval.pdf}}%
    \put(0.17483684,0.35562184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{abstreval.pdf}}%
    \put(0.14923909,0.02867915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.11555236,0.06830675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.00722205,0.06845641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{abstreval.pdf}}%
    \put(0.24705706,0.04266762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{abstreval.pdf}}%
    \put(0.06018351,0.05641966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{abstreval.pdf}}%
    \put(0.1429292,0.16348993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.03610994,0.20311781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\multimap Y$\end{tabular}}}}%
    \put(0.31536154,0.19149693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\multimap Y$\end{tabular}}}}%
    \put(0.26962213,0.19123044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{abstreval.pdf}}%
    \put(0.53170314,0.19214307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\multimap Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{abstreval.pdf}}%
    \put(0.7932189,0.0613838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\multimap Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{abstreval.pdf}}%
    \put(0.62950348,0.02882867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.62951951,0.06845627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.48748646,0.06860593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{abstreval.pdf}}%
    \put(0.7273218,0.04281715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{abstreval.pdf}}%
    \put(0.57415066,0.05656919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{abstreval.pdf}}%
    \put(0.59251039,0.34373476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{abstreval.pdf}}%
  \end{picture}%
\endgroup%


==> pics/adex.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.47939213bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01796418)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adex.pdf}}%
    \put(0.18887855,0.89458862){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adex.pdf}}%
    \put(0.35685947,0.961781){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adex.pdf}}%
    \put(0.1804796,0.60041325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adex.pdf}}%
    \put(0.34846064,0.66760561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adex.pdf}}%
    \put(0.78520945,0.68440357){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adex.pdf}}%
    \put(0.95318894,0.75159596){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adex.pdf}}%
    \put(0.03559338,0.64309878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adex.pdf}}%
    \put(0.18047958,0.31484582){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adex.pdf}}%
    \put(0.34846064,0.38203814){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adex.pdf}}%
    \put(0.78520945,0.3988361){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adex.pdf}}%
    \put(0.03559338,0.3575313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adex.pdf}}%
    \put(0.18047938,0.03788614){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adex.pdf}}%
    \put(0.34846044,0.10507846){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adex.pdf}}%
    \put(0.78520916,0.12187642){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{adex.pdf}}%
    \put(-0.00101707,0.06710761){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{adex.pdf}}%
  \end{picture}%
\endgroup%


==> pics/adjclosed.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adjclosed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{313.76198145bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31339215)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adjclosed.pdf}}%
    \put(0.4425069,0.23763202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.44915645,0.0771902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.49008967,0.1907122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.48834744,0.25330613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\multimap A$\end{tabular}}}}%
    \put(0.66908543,0.09558223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\multimap X\otimes B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adjclosed.pdf}}%
    \put(0.00343356,0.20528347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.4029139,0.20529567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.74391968,0.20017138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.62764557,0.20186243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.60004077,0.09424202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.48376666,0.09255096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.26843537,0.26764836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\multimap B$\end{tabular}}}}%
    \put(-0.00192971,0.27464878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\multimap A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adjclosed.pdf}}%
    \put(0.19743167,0.26254212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adjclosed.pdf}}%
    \put(0.01499321,0.09424202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adjclosed.pdf}}%
    \put(0.54403204,0.07874988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adjclosed.pdf}}%
    \put(0.68745286,0.22190629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.10018048,0.22904367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X{\multimap}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adjclosed.pdf}}%
    \put(0.20938347,0.088311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.11213226,0.01246112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X{\multimap}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adjclosed.pdf}}%
    \put(0.27088186,0.09485119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\multimap X\otimes B$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/adjclosed2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adjclosed2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{213.3670597bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49876252)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adjclosed2.pdf}}%
    \put(0.02262326,0.10725462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\otimes A$\end{tabular}}}}%
    \put(0.61331924,0.40145991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.3172222,0.34349686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.21846355,0.00660908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.27487292,0.45079995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\multimap A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adjclosed2.pdf}}%
    \put(0.47782259,0.10799302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\otimes A$\end{tabular}}}}%
    \put(0.2201979,0.16778428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adjclosed2.pdf}}%
    \put(0.00222422,0.42468618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\multimap A$\end{tabular}}}}%
    \put(0.45296647,0.42485453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\multimap A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adjclosed2.pdf}}%
    \put(0.69550628,0.42485443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\multimap A$\end{tabular}}}}%
    \put(0.3082038,0.16775042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\multimap X\otimes A$\end{tabular}}}}%
    \put(0.61331924,0.08510377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adjclosed2.pdf}}%
    \put(0.69550628,0.10849809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X\otimes A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adjclosed2.pdf}}%
    \put(0.27512733,0.28041753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X{\multimap}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adjclosed2.pdf}}%
  \end{picture}%
\endgroup%


==> pics/betaeq.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'betaeq.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342.494075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76794539)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{betaeq.pdf}}%
    \put(0.24839259,0.25836886){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(nat. eval)  \qquad $=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{betaeq.pdf}}%
    \put(0.57299259,0.20283261){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{v}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{betaeq.pdf}}%
    \put(0.80730315,0.25757829){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{betaeq.pdf}}%
    \put(0.2264947,0.08318457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(eval/coeval)  \qquad $=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{betaeq.pdf}}%
    \put(0.57299284,0.02764832){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{v}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{betaeq.pdf}}%
    \put(0.75255778,0.082394){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{betaeq.pdf}}%
    \put(0.83380447,0.08026477){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\seval{u[v/x]}$\end{tabular}}}}%
    \put(0.66058549,0.59700115){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{v}$\end{tabular}}}}%
    \put(0.25766338,0.65693681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\seval{(\lambda x.u)\,v}=$\end{tabular}}}}%
    \put(0.66496507,0.69554325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{u}$\end{tabular}}}}%
    \put(0.73065945,0.49845943){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{u}$\end{tabular}}}}%
    \put(0.26153152,0.44450355){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(lambda)  \qquad $=$\end{tabular}}}}%
    \put(0.57299259,0.38896831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{v}$\end{tabular}}}}%
    \put(0.51474333,0.73036936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\Gamma_1\times\Gamma_2}$\end{tabular}}}}%
    \put(0.52925975,0.65236698){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{T}$\end{tabular}}}}%
    \put(0.62249891,0.45549917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{T\rightarrow}$\end{tabular}}}}%
    \put(0.55376255,0.12334551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\Gamma_1\times\Gamma_2}$\end{tabular}}}}%
    \put(0.62287368,0.0405048){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{T}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/closureconv.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'closureconv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{265.518896bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03173881)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{closureconv.pdf}}%
    \put(0.26244091,0.90400776){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{closureconv.pdf}}%
    \put(0.81324901,0.11001847){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$let$\end{tabular}}}}%
    \put(0.12403259,0.89270904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A$\end{tabular}}}}%
    \put(0.25447274,0.25401128){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A$\end{tabular}}}}%
    \put(0.07036408,0.33060532){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A$\end{tabular}}}}%
    \put(0.06848075,0.94920216){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$B$\end{tabular}}}}%
    \put(0.0650808,0.59266778){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$B$\end{tabular}}}}%
    \put(0.33752958,0.12932011){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$B$\end{tabular}}}}%
    \put(0.11085082,0.72322957){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A$\end{tabular}}}}%
    \put(0.43662805,0.92095556){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A\to C$\end{tabular}}}}%
    \put(0.09875091,0.44677449){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A\to C$\end{tabular}}}}%
    \put(0.54685175,0.15661904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A\times B$\end{tabular}}}}%
    \put(0.44886834,0.69498297){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A\times B\to C$\end{tabular}}}}%
    \put(0.48985192,0.25428512){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A\times B\to C$\end{tabular}}}}%
    \put(0.75431187,0.68264274){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$B\times(A\times B\to C)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{closureconv.pdf}}%
    \put(0.45136707,0.04427152){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$B\times(A\times B\to C)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{closureconv.pdf}}%
    \put(0.20594779,0.70628169){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{closureconv.pdf}}%
    \put(0.10049374,0.72417106){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$A\times B$\end{tabular}}}}%
    \put(0.34341421,0.92095556){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C$\end{tabular}}}}%
    \put(0.28503811,0.72228801){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C$\end{tabular}}}}%
    \put(0.28791486,0.38594633){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C$\end{tabular}}}}%
    \put(0.89798792,0.12911111){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{closureconv.pdf}}%
    \put(0.33205949,0.36838398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rew$\end{tabular}}}}%
    \put(0.50865744,0.90658721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rew$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/closureconvex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'closureconvex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.25121691bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10250385)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{closureconvex.pdf}}%
    \put(0.23310715,1.00584373){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{closureconvex.pdf}}%
    \put(0.23383878,0.88877066){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{closureconvex.pdf}}%
    \put(0.23383878,0.80096603){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{closureconvex.pdf}}%
    \put(-0.0017721,0.16907055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{closureconvex.pdf}}%
    \put(0.93531167,0.44839262){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$let$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{closureconvex.pdf}}%
    \put(0.36441979,0.52291885){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{closureconvex.pdf}}%
    \put(0.36554547,0.44974785){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{closureconvex.pdf}}%
    \put(0.23490848,0.64584581){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{closureconvex.pdf}}%
    \put(0.8991198,0.13814508){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$let$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{closureconvex.pdf}}%
    \put(0.37213036,0.02242826){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{closureconvex.pdf}}%
    \put(0.49672371,0.2333099){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{closureconvex.pdf}}%
    \put(0.21627747,0.15705962){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{closureconvex.pdf}}%
    \put(0.55658088,0.96778247){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rew$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{closureconvex.pdf}}%
  \end{picture}%
\endgroup%


==> pics/closureprf.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'closureprf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.55711303bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.29756926)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{closureprf.pdf}}%
    \put(0.88874401,1.0433443){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$let$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{closureprf.pdf}}%
    \put(0.89132426,0.77231325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$let$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{closureprf.pdf}}%
    \put(0.23052444,1.23717713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{closureprf.pdf}}%
    \put(0.38539899,0.79836446){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{closureprf.pdf}}%
    \put(-0.00156287,0.82361314){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{closureprf.pdf}}%
    \put(0.39830524,0.59186352){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{closureprf.pdf}}%
    \put(-0.00156287,0.60516191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{closureprf.pdf}}%
    \put(0.41121183,0.40343144){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{closureprf.pdf}}%
    \put(-0.00156287,0.42031491){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{closureprf.pdf}}%
    \put(0.42411812,0.15821297){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(-0.00156287,0.17629151){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{closureprf.pdf}}%
    \put(-0.00156287,0.02782161){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{closureprf.pdf}}%
    \put(0.23568739,0.0317315){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{closureprf.pdf}}%
  \end{picture}%
\endgroup%


==> pics/curryproofnew.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curryproofnew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{204.28281212bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.54499927)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curryproofnew.pdf}}%
    \put(-0.00346104,2.3768483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(1)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{curryproofnew.pdf}}%
    \put(-0.00346104,2.12842476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(2)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{curryproofnew.pdf}}%
    \put(-0.00063685,1.81188355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(3)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{curryproofnew.pdf}}%
    \put(-0.00063685,1.4979926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(4)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{curryproofnew.pdf}}%
    \put(-0.00063685,1.18144081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(5)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{curryproofnew.pdf}}%
    \put(-0.00063706,0.86489644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(6)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{curryproofnew.pdf}}%
    \put(-0.00063706,0.56235603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(7)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{curryproofnew.pdf}}%
    \put(-0.00063706,0.26415931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(8)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{curryproofnew.pdf}}%
    \put(-0.00063706,0.00787817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(9)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{curryproofnew.pdf}}%
    \put(0.32668645,0.07019224){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{curryproofnew.pdf}}%
  \end{picture}%
\endgroup%


==> pics/dporw.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dporw.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{202.80047617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.74023554)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dporw.pdf}}%
    \put(0.20989546,1.5817571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dporw.pdf}}%
    \put(0.45529198,1.57339144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.37631524,1.55217164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dporw.pdf}}%
    \put(0.67120165,1.12779753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.10782398,1.70731528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.04509439,1.28708085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.04680373,1.10760253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.75873427,1.28451686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.57669195,1.6046865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.12007245,1.60330447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dporw.pdf}}%
    \put(0.22853884,1.26595836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dporw.pdf}}%
    \put(0.3756248,1.17613832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dporw.pdf}}%
    \put(0.23516817,1.7047513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.76809704,1.15802739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.9168075,1.5742461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.29547086,1.60074053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.35225631,1.70987926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.04651476,1.19563236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.754172,1.57457338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.11610121,1.48509794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.47447251,1.70987927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dporw.pdf}}%
    \put(0.83956638,1.55259868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dporw.pdf}}%
    \put(0.57469277,1.53272531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dporw.pdf}}%
    \put(0.66983346,1.55259894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dporw.pdf}}%
    \put(0.37677182,0.85175813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.04723106,0.9161743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.04894039,0.73669598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.74292319,0.87258672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dporw.pdf}}%
    \put(0.23067548,0.89505181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dporw.pdf}}%
    \put(0.53292036,0.70841763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dporw.pdf}}%
    \put(0.74117536,0.72814943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.04865142,0.82472586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dporw.pdf}}%
    \put(0.37848104,0.48340021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0.04894028,0.54781649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.05064961,0.36833807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.74463242,0.50422881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dporw.pdf}}%
    \put(0.2323847,0.52669411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dporw.pdf}}%
    \put(0.53462959,0.34005982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dporw.pdf}}%
    \put(0.74288459,0.35979152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.05036065,0.45636816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{dporw.pdf}}%
    \put(0.07027494,0.19569718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{dporw.pdf}}%
    \put(0.43011813,0.05724271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.28525343,0.1999552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{dporw.pdf}}%
    \put(0.28478762,0.0572474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.43221616,0.1999552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{dporw.pdf}}%
  \end{picture}%
\endgroup%


==> pics/etaeq.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'etaeq.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.64957057bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15141194)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{etaeq.pdf}}%
    \put(0.24890744,1.07770157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\seval{\lambda x.u\,x}=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{etaeq.pdf}}%
    \put(0.11535849,0.51481911){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(copy/discard)  \qquad $=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{etaeq.pdf}}%
    \put(0.6569898,0.5537943){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{etaeq.pdf}}%
    \put(0.18074326,0.33444921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(functor)  \qquad $=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{etaeq.pdf}}%
    \put(0.58935151,0.37793371){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{etaeq.pdf}}%
    \put(0.13565072,0.14280613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(nat. coeval)  \qquad $=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{etaeq.pdf}}%
    \put(0.47662029,0.1411981){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{etaeq.pdf}}%
    \put(0.13565075,0.03007485){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(eval/coeval)  \qquad $=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{etaeq.pdf}}%
    \put(0.47662029,0.02846681){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{etaeq.pdf}}%
    \put(0.6327422,0.91544325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{etaeq.pdf}}%
    \put(0.16496022,0.87291028){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(lambda)  \qquad $=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{etaeq.pdf}}%
    \put(0.48864228,0.84952163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{etaeq.pdf}}%
    \put(0.47646211,0.81732447){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{A\to}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{etaeq.pdf}}%
    \put(0.47646218,0.45743581){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{A\to}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{etaeq.pdf}}%
    \put(0.48773535,0.27706578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{A\to}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{etaeq.pdf}}%
    \put(0.67937835,0.27706578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{A\to}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{etaeq.pdf}}%
    \put(0.6004665,0.08542271){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{A\to}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{etaeq.pdf}}%
    \put(0.48835681,0.89898176){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\Gamma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{etaeq.pdf}}%
    \put(0.14798009,0.7150126){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}($x\not\in\mathcal F(u)$)  \qquad $=$\end{tabular}}}}%
    \put(0.65924433,0.73151816){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{u}$\end{tabular}}}}%
    \put(0.47871658,0.63780598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{A\to}$\end{tabular}}}}%
    \put(0.48406866,0.67845408){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{A}$\end{tabular}}}}%
    \put(0.48378319,0.72340126){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\Gamma}$\end{tabular}}}}%
    \put(0.60668574,1.04292357){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\Gamma}$\end{tabular}}}}%
    \put(0.64120738,1.09941346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{u}$\end{tabular}}}}%
    \put(0.44375317,1.00691156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{A}$\end{tabular}}}}%
    \put(0.40458047,1.05806392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\Gamma}$\end{tabular}}}}%
    \put(0.60547376,1.0204522){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{A}$\end{tabular}}}}%
    \put(0.47713435,1.07305448){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{A\times \Gamma}$\end{tabular}}}}%
    \put(0.79737409,1.10287008){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{A\to B}$\end{tabular}}}}%
    \put(0.68878421,1.1149119){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{A\to B}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/exopsem.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exopsem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{206.87806706bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.86841344)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exopsem.pdf}}%
    \put(-0.00219502,1.75924001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\seval{(\lambda x.x)(\lambda y.y)}=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exopsem.pdf}}%
    \put(0.05804336,0.59131496){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exopsem.pdf}}%
    \put(0.05804336,0.17077761){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{exopsem.pdf}}%
    \put(0.61531857,0.04808716){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\seval{(\lambda x.x)}$\end{tabular}}}}%
    \put(0.05804336,1.52822973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stackrel{{S}{1}}\rew$\end{tabular}}}}%
    \put(0.05804336,1.2901671){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stackrel{{V}}\rew$\end{tabular}}}}%
    \put(0.05804336,1.05210406){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stackrel{{S}{2}}\rew$\end{tabular}}}}%
    \put(0.05804336,0.81404102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stackrel{V}\rew$\end{tabular}}}}%
    \put(0.05804336,0.36691776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stackrel{{\beta}}\rew$\end{tabular}}}}%
    \put(0.05804336,0.02976289){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stackrel{V}\rew$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/fid.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{318.68446346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18945097)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fid.pdf}}%
    \put(0.25514786,0.16249428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$id_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fid.pdf}}%
    \put(0.23833322,0.11111248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fid.pdf}}%
    \put(0.1751314,0.16249428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$FA$\end{tabular}}}}%
    \put(0.33774333,0.16244155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$FA$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fid.pdf}}%
    \put(0.40023129,0.14563683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fid.pdf}}%
    \put(0.4481287,0.16249428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$FA$\end{tabular}}}}%
    \put(0.51167117,0.05659015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fid.pdf}}%
    \put(0.64110954,0.05659022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.58176662,0.04247956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.49956337,0.00520835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fid.pdf}}%
    \put(0.44106842,0.05659015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$FA$\end{tabular}}}}%
    \put(0.69311058,0.05742893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$FB$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fid.pdf}}%
    \put(0.75642731,0.05659008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fid.pdf}}%
    \put(0.88586584,0.05659015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.82652279,0.0424795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.74431954,0.00520835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.93786695,0.05742886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$FC$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fid.pdf}}%
    \put(0.40102935,0.04053076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.07393411,0.05659008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fid.pdf}}%
    \put(0.14402956,0.0424795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.0618263,0.00520835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fid.pdf}}%
    \put(0.00333133,0.05659008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$FA$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fid.pdf}}%
    \put(0.19631225,0.05659008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fid.pdf}}%
    \put(0.30221641,0.05659015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.24993371,0.04247963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.3353901,0.05742886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$FC$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/freesmc3.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'freesmc3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{323.78126615bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.29787192)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{freesmc3.pdf}}%
    \put(0.57909465,1.17010917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}by (1)\end{tabular}}}}%
    \put(-0.00231635,1.2789789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Naturality of unit:\end{tabular}}}}%
    \put(0.35711664,1.17069562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.44937749,1.0172281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{freesmc3.pdf}}%
    \put(0.18252324,1.21551669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{freesmc3.pdf}}%
    \put(0.32961327,1.04178829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{freesmc3.pdf}}%
    \put(0.48944339,1.16918915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{freesmc3.pdf}}%
    \put(-0.00231635,1.10061714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Naturality of co-unit:\end{tabular}}}}%
    \put(0.02084743,0.5377377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unit and co-unit equations:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{freesmc3.pdf}}%
    \put(0.80407653,1.04120176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{freesmc3.pdf}}%
    \put(0.92423489,1.01259541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}by (3)\end{tabular}}}}%
    \put(0.45189108,0.87883197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{freesmc3.pdf}}%
    \put(0.80523476,0.91380083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{freesmc3.pdf}}%
    \put(0.9253931,0.88519449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}by (1)\end{tabular}}}}%
    \put(0.4553656,0.75143119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{freesmc3.pdf}}%
    \put(0.6002351,0.78640012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{freesmc3.pdf}}%
    \put(0.74587393,0.76242641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}by strictification\end{tabular}}}}%
    \put(0.45536577,0.61244847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.4030499,0.43350066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{freesmc3.pdf}}%
    \put(0.54000935,0.6474174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{freesmc3.pdf}}%
    \put(0.745874,0.62344369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}by (3)\end{tabular}}}}%
    \put(0.82463088,0.42655156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}by (3)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{freesmc3.pdf}}%
    \put(0.40304994,0.30595548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.67406623,0.29915024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}by (1)\end{tabular}}}}%
    \put(0.50728694,0.07446193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}by (1)\end{tabular}}}}%
    \put(0.5767783,0.20186285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}by (2)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{freesmc3.pdf}}%
    \put(0.40305,0.20171831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.29881287,0.07446193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{freesmc3.pdf}}%
    \put(0.4725413,0.00497058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}by strictification\end{tabular}}}}%
    \put(0.29881297,0.00482603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{freesmc3.pdf}}%
  \end{picture}%
\endgroup%


==> pics/incx.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'incx.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.98777667bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86415081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{incx.pdf}}%
    \put(0.7566964,0.74501469){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\mathit{newvar}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{incx.pdf}}%
    \put(0.595436,0.74410522){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\mathit{assign}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{incx.pdf}}%
    \put(0.31142739,0.81071127){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{incx.pdf}}%
    \put(0.25326732,0.73041843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\mathit{deref}}$\end{tabular}}}}%
    \put(0.44030489,0.77416142){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\mathit{add}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{incx.pdf}}%
    \put(0.30869,0.60541014){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{incx.pdf}}%
    \put(0.25053001,0.5251173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\mathit{deref}}$\end{tabular}}}}%
    \put(0.43756782,0.56886029){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\mathit{add}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{incx.pdf}}%
    \put(0.5966664,0.53694001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\mathit{assign}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{incx.pdf}}%
    \put(0.10681093,0.48222962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{incx.pdf}}%
    \put(0.31142747,0.41379565){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.44030489,0.37724596){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\mathit{add}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{incx.pdf}}%
    \put(0.59940348,0.34532552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\mathit{assign}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{incx.pdf}}%
    \put(0.10954824,0.29061528){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{incx.pdf}}%
    \put(0.31142739,0.33167519){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{incx.pdf}}%
    \put(0.4619815,0.22218084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{incx.pdf}}%
    \put(0.59598158,0.19477126){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\mathit{assign}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{incx.pdf}}%
    \put(0.1061265,0.14006102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{incx.pdf}}%
    \put(0.6672824,0.01687971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{incx.pdf}}%
    \put(0.10612674,0.01688034){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{incx.pdf}}%
    \put(-0.00165738,0.48304847){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rew^*$\end{tabular}}}}%
    \put(-0.00165738,0.29661797){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rew^*$\end{tabular}}}}%
    \put(-0.00165738,0.14383559){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rew^*$\end{tabular}}}}%
    \put(-0.00165738,0.0210641){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rew^*$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/intro.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{291.99661856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20021327)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intro.pdf}}%
    \put(0.01762203,0.08493752){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.01689168,0.01681077){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{intro.pdf}}%
    \put(0.1094608,0.12540897){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.01762203,0.16199306){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{intro.pdf}}%
    \put(0.20020408,0.08295985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{intro.pdf}}%
    \put(0.28714318,0.08412133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{intro.pdf}}%
    \put(0.67328032,0.08190872){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.67559321,0.01800484){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{intro.pdf}}%
    \put(0.83760136,0.12376488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.67424642,0.15896426){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{intro.pdf}}%
    \put(0.92834449,0.08131576){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{intro.pdf}}%
    \put(0.61253856,0.08406163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{intro.pdf}}%
    \put(0.35406201,0.08615929){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.35333143,0.01803255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{intro.pdf}}%
    \put(0.44590078,0.12663074){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.35406201,0.16321483){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{intro.pdf}}%
    \put(0.53664391,0.08418162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{intro.pdf}}%
  \end{picture}%
\endgroup%


==> pics/mapf.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mapf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.75932589bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22388959)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.34600551,0.1563086){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$map (\lambda x.x+1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mapf.pdf}}%
    \put(0.15725873,0.19035138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mapf.pdf}}%
    \put(0.06182242,0.09491498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mapf.pdf}}%
    \put(0.25269499,0.09491498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mapf.pdf}}%
    \put(0.01410426,0.01538487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mapf.pdf}}%
    \put(0.10984829,0.01538735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mapf.pdf}}%
    \put(0.20497693,0.01538487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mapf.pdf}}%
    \put(0.30072091,0.01538716){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mapf.pdf}}%
    \put(0.80971454,0.19035395){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mapf.pdf}}%
    \put(0.71427814,0.09491754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mapf.pdf}}%
    \put(0.90515085,0.09491754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mapf.pdf}}%
    \put(0.66655998,0.01538744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mapf.pdf}}%
    \put(0.76230405,0.01538992){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mapf.pdf}}%
    \put(0.8574327,0.01538744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mapf.pdf}}%
    \put(0.95317649,0.01538973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mapf.pdf}}%
  \end{picture}%
\endgroup%


==> pics/omega2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'omega2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.94591379bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.70884488)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{omega2.pdf}}%
    \put(-0.00184635,1.59770207){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\seval{(\lambda x.xx)(\lambda x.xx)}=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{omega2.pdf}}%
    \put(0.22379169,1.34916989){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stackrel{{S}{1}}\rew$\end{tabular}}}}%
    \put(0.22379169,1.10864984){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stackrel{V}\rew$\end{tabular}}}}%
    \put(0.22379169,0.86097144){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stackrel{{S}{2}}\rew$\end{tabular}}}}%
    \put(0.22379169,0.62045127){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stackrel{{V}}\rew$\end{tabular}}}}%
    \put(0.22379169,0.407133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stackrel{{\beta}}\rew$\end{tabular}}}}%
    \put(0.22379169,0.29689471){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stackrel{{S}{1}}\rew$\end{tabular}}}}%
    \put(0.22379169,0.09789299){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\stackrel{{C}{1}}\rew$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/rad1.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rad1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.77827716bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47787065)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rad1.pdf}}%
    \put(0.05603499,0.00595715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rad1.pdf}}%
    \put(0.12978774,0.42054291){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rad1.pdf}}%
    \put(0.33371495,0.4215625){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rad1.pdf}}%
    \put(0.21137929,0.42345291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0.4253505,0.04270001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0.4253505,0.09368154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0.58294921,0.42141355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.05568964,0.43932478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.794543,0.29139531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.16939448,0.43932478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1$\end{tabular}}}}%
    \put(0.58321124,0.2903265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1$\end{tabular}}}}%
    \put(0.23223799,0.43957182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_{n-1}$\end{tabular}}}}%
    \put(0.4138038,0.28991534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_{n-1}$\end{tabular}}}}%
    \put(0.37585529,0.43932478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0.21448255,0.28959463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0.21768937,0.24081811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Z_n$\end{tabular}}}}%
    \put(0.59261826,0.23939201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Z_1$\end{tabular}}}}%
    \put(0.87464717,0.06137657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0.83705307,0.29197205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y\Rightarrow X$\end{tabular}}}}%
    \put(0.41664071,0.4393232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y\times(X\Rightarrow Y)$\end{tabular}}}}%
    \put(0.22425495,0.06187569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1\times Z_1$\end{tabular}}}}%
    \put(0.39493648,0.13543751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$((Z_1\times Z_2) \times\cdots\times Z_{n-1})\times Z_n$\end{tabular}}}}%
    \put(0.66518389,0.06110525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y\times Z_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rad1.pdf}}%
    \put(0.03069652,0.38059231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftrightarrow$\end{tabular}}}}%
    \put(-0.00123472,0.43932478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rad1.pdf}}%
    \put(0.13896422,0.04429711){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rad1.pdf}}%
    \put(0.25521955,0.23895004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rad1.pdf}}%
    \put(0.33814867,0.27729001){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rad1.pdf}}%
    \put(0.63860285,0.23895004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{rad1.pdf}}%
    \put(0.72153188,0.27729001){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{rad1.pdf}}%
    \put(0.01609886,0.06307905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{rad1.pdf}}%
    \put(0.46017055,0.27463421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0.46017108,0.2262485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{rad1.pdf}}%
    \put(0.50569447,0.00595715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{rad1.pdf}}%
    \put(0.58862339,0.04429711){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{rad1.pdf}}%
    \put(0.44824845,0.05945617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_{n-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{rad1.pdf}}%
  \end{picture}%
\endgroup%


==> pics/rad1ut.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rad1ut.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{370.9396074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60616404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rad1ut.pdf}}%
    \put(0.07985815,0.06736025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rad1ut.pdf}}%
    \put(0.16511371,0.51885053){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rad1ut.pdf}}%
    \put(0.36730295,0.51986155){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rad1ut.pdf}}%
    \put(0.2460099,0.52173574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0.39750071,0.10378997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0.39750071,0.15433701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0.48905566,0.51971387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rad1ut.pdf}}%
    \put(0.066867,0.47924042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftrightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rad1ut.pdf}}%
    \put(0.16208062,0.10537346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rad1ut.pdf}}%
    \put(0.2288197,0.29836746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rad1ut.pdf}}%
    \put(0.31104205,0.33638067){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rad1ut.pdf}}%
    \put(0.60893561,0.29836746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{rad1ut.pdf}}%
    \put(0.69115794,0.33638067){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{rad1ut.pdf}}%
    \put(0.43202401,0.33374751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0.43202453,0.28577417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{rad1ut.pdf}}%
    \put(0.47715995,0.06736025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{rad1ut.pdf}}%
    \put(0.5593821,0.10537346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{rad1ut.pdf}}%
  \end{picture}%
\endgroup%


==> pics/rad2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rad2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{434.16217411bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17204762)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.23110256,0.07972226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rad2.pdf}}%
    \put(0.05326722,0.02271046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rad2.pdf}}%
    \put(0.12351647,0.07937238){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rad2.pdf}}%
    \put(0.01943736,0.09528254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rad2.pdf}}%
    \put(0.02015558,0.12765388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rad2.pdf}}%
    \put(0.02086121,0.0607872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rad2.pdf}}%
    \put(0.18787963,0.09474058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rad2.pdf}}%
    \put(0.29945248,0.06318965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rad2.pdf}}%
    \put(0.36970171,0.07839297){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rad2.pdf}}%
    \put(0.26562261,0.09430313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{rad2.pdf}}%
    \put(0.26634083,0.12667447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{rad2.pdf}}%
    \put(0.26704647,0.05980779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{rad2.pdf}}%
    \put(0.43406487,0.09376117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{rad2.pdf}}%
    \put(0.43231282,0.14429608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{rad2.pdf}}%
    \put(0.18745979,0.14570746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{rad2.pdf}}%
    \put(0.52728497,0.05077851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{rad2.pdf}}%
    \put(0.77569388,0.04810428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{rad2.pdf}}%
    \put(0.74164775,0.10013307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{rad2.pdf}}%
    \put(0.56381245,0.02930172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{rad2.pdf}}%
    \put(0.63406173,0.09978318){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{rad2.pdf}}%
    \put(0.52998255,0.11569334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{rad2.pdf}}%
    \put(0.53070085,0.14806468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{rad2.pdf}}%
    \put(0.53140644,0.081198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{rad2.pdf}}%
    \put(0.6984248,0.11515138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{rad2.pdf}}%
    \put(0.83763711,0.08360045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{rad2.pdf}}%
    \put(0.90788635,0.09880377){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{rad2.pdf}}%
    \put(0.7761678,0.11471393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{rad2.pdf}}%
    \put(0.77688599,0.14708527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{rad2.pdf}}%
    \put(0.77759163,0.08021859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{rad2.pdf}}%
    \put(0.95497494,0.11417197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{rad2.pdf}}%
  \end{picture}%
\endgroup%


==> pics/rad3.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rad3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{398.77199396bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4106907)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.2245839,0.29830818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rad3.pdf}}%
    \put(0.04878284,0.24593454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rad3.pdf}}%
    \put(0.01499752,0.3492711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rad3.pdf}}%
    \put(0.01576578,0.27647014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rad3.pdf}}%
    \put(0.19488473,0.37984727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rad3.pdf}}%
    \put(0.25854175,0.34870491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rad3.pdf}}%
    \put(0.25931001,0.27590395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rad3.pdf}}%
    \put(0.37048193,0.38041358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rad3.pdf}}%
    \put(0.59218862,0.3019265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rad3.pdf}}%
    \put(0.497981,0.24565133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{rad3.pdf}}%
    \put(0.46156659,0.31412406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{rad3.pdf}}%
    \put(0.56509058,0.37956407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{rad3.pdf}}%
    \put(0.68426542,0.38013037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{rad3.pdf}}%
    \put(0.62512556,0.31415161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{rad3.pdf}}%
    \put(0.89721277,0.30201034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{rad3.pdf}}%
    \put(0.80495592,0.24508503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{rad3.pdf}}%
    \put(0.76854188,0.31355776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{rad3.pdf}}%
    \put(0.87206544,0.37899777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{rad3.pdf}}%
    \put(0.95160453,0.38126276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{rad3.pdf}}%
    \put(0.93210047,0.31358531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{rad3.pdf}}%
    \put(0.22808532,0.11140084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{rad3.pdf}}%
    \put(0.04852045,0.02588559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{rad3.pdf}}%
    \put(0.01473738,0.16236376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{rad3.pdf}}%
    \put(0.01550565,0.0895628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{rad3.pdf}}%
    \put(0.01407011,0.05752603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{rad3.pdf}}%
    \put(0.25828165,0.16179757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{rad3.pdf}}%
    \put(0.25904991,0.08899661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{rad3.pdf}}%
    \put(0.26113677,0.05809233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{rad3.pdf}}%
    \put(0.59568763,0.08187754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{rad3.pdf}}%
    \put(0.49771857,0.02560238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{rad3.pdf}}%
    \put(0.5628661,0.0940751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.46282783,0.08408255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.46362918,0.11653486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{rad3.pdf}}%
    \put(0.46326625,0.05419319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{rad3.pdf}}%
    \put(0.62757993,0.05475949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{rad3.pdf}}%
    \put(0.8894274,0.07819989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{rad3.pdf}}%
    \put(0.79340905,0.02503608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{rad3.pdf}}%
    \put(0.85479394,0.0935088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{rad3.pdf}}%
    \put(0.76648113,0.05738838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{rad3.pdf}}%
    \put(0.91748867,0.04460738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{rad3.pdf}}%
    \put(0.96206501,0.09393703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{rad3.pdf}}%
    \put(0.9300189,0.07708811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0_A$\end{tabular}}}}%
    \put(0.65485255,0.08045371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+_A$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/rad3ut.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rad3ut.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{398.77199396bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4106907)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.2245839,0.29830818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rad3ut.pdf}}%
    \put(0.04878284,0.24593454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rad3ut.pdf}}%
    \put(0.59218862,0.3019265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rad3ut.pdf}}%
    \put(0.497981,0.24565133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rad3ut.pdf}}%
    \put(0.89721277,0.30201034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rad3ut.pdf}}%
    \put(0.80495592,0.24508503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rad3ut.pdf}}%
    \put(0.22808532,0.11140084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rad3ut.pdf}}%
    \put(0.04852045,0.02588559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rad3ut.pdf}}%
    \put(0.59568763,0.08187754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rad3ut.pdf}}%
    \put(0.49771857,0.02560238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{rad3ut.pdf}}%
    \put(0.8894274,0.07819989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{rad3ut.pdf}}%
    \put(0.79340905,0.02503608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{rad3ut.pdf}}%
    \put(0.9300189,0.07708811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.65485255,0.08045371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/rad4.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rad4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{371.10834909bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41244975)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rad4.pdf}}%
    \put(0.67670347,0.29501472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rad4.pdf}}%
    \put(0.5673894,0.23454462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rad4.pdf}}%
    \put(0.70726387,0.08734116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rad4.pdf}}%
    \put(0.56728468,0.02751081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rad4.pdf}}%
    \put(0.23025394,0.30305865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rad4.pdf}}%
    \put(0.04188621,0.2419488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leftarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rad4.pdf}}%
    \put(0.77640582,0.0916179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal R[\mathit{op}]$\end{tabular}}}}%
    \put(0.5974931,0.08878278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathit{op}$\end{tabular}}}}%
    \put(0.58547197,0.2958166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathit{op}$\end{tabular}}}}%
    \put(0.1240423,0.30208672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.22985454,0.08990879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rad4.pdf}}%
    \put(0.0414868,0.02879894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rad4.pdf}}%
    \put(0.12364291,0.08893687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{rad4.pdf}}%
    \put(0.35963553,0.30158194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.78234173,0.24591866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathit{op}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{rad4.pdf}}%
  \end{picture}%
\endgroup%


==> pics/rewriting-pics/decompL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-4.5, 2) {};
		\node [style=none] (43) at (11, 2) {};
		\node [style=none] (44) at (11, -5) {};
		\node [style=none] (45) at (-4.5, -5) {};
		\node [style=hedge] (12) at (-1.75, -0.5) {$f$};
		\node [style=hedge] (13) at (4.25, -0.5) {$g$};
		\node [style=node] (15) at (-3.5, 0.25) {};
		\node [style=node] (16) at (-3.5, -1.25) {};
		\node [style=node] (21) at (0, -0.5) {};
		\node [style=none] (22) at (-7.25, 2) {};
		\node [style=none] (23) at (-5.75, 2) {};
		\node [style=none] (24) at (-5.75, -5) {};
		\node [style=none] (25) at (-7.25, -5) {};
		\node [style=node] (27) at (-6.5, 0.25) {};
		\node [style=node] (28) at (-6.5, -1.25) {};
		\node [style=node label] (30) at (-6.5, 0.75) {$A$};
		\node [style=node label] (31) at (-6.5, -0.75) {$B$};
		\node [style=none] (32) at (12.25, 2) {};
		\node [style=none] (33) at (13.75, 2) {};
		\node [style=none] (34) at (13.75, -5) {};
		\node [style=none] (35) at (12.25, -5) {};
		\node [style=node label] (48) at (-3.5, -0.75) {$B$};
		\node [style=node] (64) at (6.25, -0.5) {};
		\node [style=node label] (67) at (10, -3.5) {$B$};
		\node [style=node label] (68) at (-3.5, 0.75) {$A$};
		\node [style=node label] (69) at (13, -3.5) {$B$};
		\node [style=node label] (70) at (0, 0) {$C$};
		\node [style=node] (71) at (10, -4) {};
		\node [style=node] (72) at (13, -4) {};
		\node [style=node] (73) at (-3.5, 0.25) {};
		\node [style=node] (74) at (-6.5, 0.25) {};
		\node [style=node] (75) at (-3.5, -1.25) {};
		\node [style=node] (76) at (-6.5, -1.25) {};
		\node [style=hedge] (77) at (8, 0.25) {$f$};
		\node [style=node] (78) at (-3.5, -2.75) {};
		\node [style=node] (79) at (6.25, -0.5) {};
		\node [style=node] (80) at (10, 0.25) {};
		\node [style=node label] (81) at (6.25, 0) {$B$};
		\node [style=node label] (82) at (-3.5, -2.25) {$A$};
		\node [style=node label] (83) at (10, 0.75) {$C$};
		\node [style=node] (85) at (6.25, -0.5) {};
		\node [style=node] (86) at (-3.5, -4) {};
		\node [style=node label] (87) at (-3.5, -3.5) {$B$};
		\node [style=node] (90) at (10, 0.25) {};
		\node [style=node] (91) at (13, 0.25) {};
		\node [style=node label] (92) at (13, 0.75) {$C$};
		\node [style=node] (93) at (-3.5, -2.75) {};
		\node [style=node] (94) at (-3.5, -4) {};
		\node [style=node] (95) at (-6.5, -2.75) {};
		\node [style=node] (96) at (-6.5, -4) {};
		\node [style=node label] (97) at (-6.5, -3.5) {$B$};
		\node [style=node label] (98) at (-6.5, -2.25) {$A$};
		\node [style=node] (99) at (-3.5, -2.75) {};
		\node [style=node] (100) at (-6.5, -2.75) {};
		\node [style=node] (101) at (-3.5, -4) {};
		\node [style=node] (102) at (-6.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [in=150, out=0] (15) to (12);
		\draw [in=-180, out=0] (12) to (21);
		\draw (21) to (13);
		\draw [in=210, out=0, looseness=1.25] (16) to (12);
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=boundary frame] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw (13) to (64);
		\draw [style=hypergraph map edge] (72) to (71);
		\draw [style=hypergraph map edge] (74) to (73);
		\draw [style=hypergraph map edge] (76) to (75);
		\draw [in=150, out=0, looseness=1.50] (78) to (77);
		\draw [in=-180, out=0] (77) to (80);
		\draw [in=210, out=0, looseness=1.25] (79) to (77);
		\draw (86) to (71);
		\draw [style=hypergraph map edge] (91) to (90);
		\draw [style=hypergraph map edge] (100) to (99);
		\draw [style=hypergraph map edge] (102) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/decompR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (-3.5, 12.25) {};
		\node [style=none] (104) at (0.75, 12.25) {};
		\node [style=none] (105) at (0.75, 8) {};
		\node [style=none] (106) at (-3.5, 8) {};
		\node [style=hedge] (107) at (-1.25, 9.75) {$f$};
		\node [style=hedge] (108) at (-1.25, 9.75) {$f$};
		\node [style=node] (109) at (-2.75, 10.5) {};
		\node [style=node] (110) at (-2.75, 9) {};
		\node [style=node] (111) at (0, 9.75) {};
		\node [style=none] (112) at (-5.75, 12.25) {};
		\node [style=none] (113) at (-4.25, 12.25) {};
		\node [style=none] (114) at (-4.25, 8) {};
		\node [style=none] (115) at (-5.75, 8) {};
		\node [style=node] (116) at (-5, 10.5) {};
		\node [style=node] (117) at (-5, 9) {};
		\node [style=node label] (118) at (-5, 11) {$A$};
		\node [style=node label] (119) at (-5, 9.5) {$B$};
		\node [style=none] (120) at (1.5, 12.25) {};
		\node [style=none] (121) at (3, 12.25) {};
		\node [style=none] (122) at (3, 8) {};
		\node [style=none] (123) at (1.5, 8) {};
		\node [style=node label] (124) at (-2.75, 9.5) {$B$};
		\node [style=node] (125) at (0, 9.75) {};
		\node [style=node label] (127) at (-2.75, 11) {$A$};
		\node [style=node label] (128) at (2.25, 10.25) {$C$};
		\node [style=node label] (129) at (0, 10.25) {$C$};
		\node [style=node] (130) at (0, 9.75) {};
		\node [style=node] (131) at (2.25, 9.75) {};
		\node [style=node] (132) at (-2.75, 10.5) {};
		\node [style=node] (133) at (-5, 10.5) {};
		\node [style=node] (134) at (-2.75, 9) {};
		\node [style=node] (135) at (-5, 9) {};
		\node [style=node label] (159) at (7.5, 6.5) {$C$};
		\node [style=node label] (162) at (4.5, 10.5) {$C$};
		\node [style=node] (193) at (7.5, 10) {};
		\node [style=node] (199) at (4.5, 6) {};
		\node [style=node label] (201) at (4.5, 6.5) {$A$};
		\node [style=node label] (204) at (7.5, 10.5) {$A$};
		\node [style=node] (205) at (7.5, 10) {};
		\node [style=node] (206) at (4.5, 6) {};
		\node [style=node] (213) at (7.5, 10) {};
		\node [style=node label] (221) at (10.25, 10.5) {$A$};
		\node [style=node label] (224) at (7.5, 10.5) {$A$};
		\node [style=node] (225) at (7.5, 10) {};
		\node [style=node] (226) at (10.25, 10) {};
		\node [style=node] (230) at (4.5, 10) {};
		\node [style=node] (231) at (7.5, 6) {};
		\node [style=node] (232) at (4.5, 10) {};
		\node [style=node] (233) at (7.5, 6) {};
		\node [style=node] (235) at (7.5, 6) {};
		\node [style=node] (236) at (10.25, 6) {};
		\node [style=node label] (237) at (10.25, 6.5) {$C$};
		\node [style=node] (243) at (7.5, 4) {};
		\node [style=node] (249) at (4.5, 4) {};
		\node [style=node label] (251) at (4.5, 4.5) {$B$};
		\node [style=node label] (252) at (7.5, 4.5) {$B$};
		\node [style=node] (256) at (7.5, 4) {};
		\node [style=node] (257) at (4.5, 4) {};
		\node [style=node] (263) at (7.5, 4) {};
		\node [style=node] (269) at (10.25, 4) {};
		\node [style=node label] (271) at (10.25, 4.5) {$B$};
		\node [style=node label] (272) at (7.5, 4.5) {$B$};
		\node [style=node] (276) at (7.5, 4) {};
		\node [style=node] (277) at (10.25, 4) {};
		\node [style=none] (278) at (13.75, 8) {};
		\node [style=none] (279) at (18.5, 8) {};
		\node [style=none] (280) at (18.5, 5.25) {};
		\node [style=none] (281) at (13.75, 5.25) {};
		\node [style=hedge] (283) at (16.25, 6.25) {$g$};
		\node [style=node] (285) at (14.75, 6.25) {};
		\node [style=node] (286) at (14.75, 6.25) {};
		\node [style=none] (287) at (11.5, 8) {};
		\node [style=none] (288) at (13, 8) {};
		\node [style=none] (289) at (13, 5.25) {};
		\node [style=none] (290) at (11.5, 5.25) {};
		\node [style=node] (292) at (12.25, 6.25) {};
		\node [style=none] (295) at (19.25, 8) {};
		\node [style=none] (296) at (20.75, 8) {};
		\node [style=none] (297) at (20.75, 5.25) {};
		\node [style=none] (298) at (19.25, 5.25) {};
		\node [style=node] (300) at (17.5, 6.25) {};
		\node [style=node label] (303) at (20, 6.75) {$B$};
		\node [style=node label] (304) at (12.25, 6.75) {$C$};
		\node [style=node] (305) at (17.5, 6.25) {};
		\node [style=node] (306) at (20, 6.25) {};
		\node [style=node] (309) at (14.75, 6.25) {};
		\node [style=node] (310) at (12.25, 6.25) {};
		\node [style=node label] (311) at (14.75, 6.75) {$C$};
		\node [style=node label] (312) at (17.5, 6.75) {$B$};
		\node [style=node] (317) at (16.25, 4) {};
		\node [style=node] (322) at (12.25, 4) {};
		\node [style=node label] (323) at (12.25, 4.5) {$B$};
		\node [style=node label] (324) at (16.25, 4.5) {$B$};
		\node [style=node] (325) at (16.25, 4) {};
		\node [style=node] (326) at (12.25, 4) {};
		\node [style=node] (331) at (16.25, 4) {};
		\node [style=node] (336) at (20, 4) {};
		\node [style=node label] (337) at (20, 4.5) {$B$};
		\node [style=node label] (338) at (16.25, 4.5) {$B$};
		\node [style=node] (339) at (16.25, 4) {};
		\node [style=node] (340) at (20, 4) {};
		\node [style=node] (345) at (16.25, 10) {};
		\node [style=node] (350) at (12.25, 10) {};
		\node [style=node] (353) at (16.25, 10) {};
		\node [style=node] (354) at (12.25, 10) {};
		\node [style=node] (359) at (16.25, 10) {};
		\node [style=node] (364) at (20, 10) {};
		\node [style=node] (367) at (16.25, 10) {};
		\node [style=node] (368) at (20, 10) {};
		\node [style=node label] (369) at (20, 10.5) {$A$};
		\node [style=node label] (370) at (16.25, 10.5) {$A$};
		\node [style=node label] (371) at (12.25, 10.5) {$A$};
		\node [style=hedge] (376) at (26.5, 8.25) {$f$};
		\node [style=hedge] (377) at (26.5, 8.25) {$f$};
		\node [style=node] (378) at (24.75, 10.5) {};
		\node [style=node] (379) at (24.75, 6.25) {};
		\node [style=node] (380) at (27.5, 8.25) {};
		\node [style=node] (385) at (22.25, 10.5) {};
		\node [style=node] (386) at (22.25, 6.25) {};
		\node [style=node label] (387) at (22.25, 11) {$A$};
		\node [style=node label] (388) at (22.25, 6.75) {$B$};
		\node [style=node label] (393) at (24.75, 6.75) {$B$};
		\node [style=node] (394) at (27.5, 8.25) {};
		\node [style=node label] (396) at (24.75, 11) {$A$};
		\node [style=node label] (397) at (30.25, 8.75) {$C$};
		\node [style=node label] (398) at (27.5, 8.75) {$C$};
		\node [style=node] (399) at (27.5, 8.25) {};
		\node [style=node] (400) at (30.25, 8.25) {};
		\node [style=node] (401) at (24.75, 10.5) {};
		\node [style=node] (402) at (22.25, 10.5) {};
		\node [style=node] (403) at (24.75, 6.25) {};
		\node [style=node] (404) at (22.25, 6.25) {};
		\node [style=node] (409) at (26.5, 4) {};
		\node [style=node] (414) at (22.25, 4) {};
		\node [style=node label] (415) at (22.25, 4.5) {$B$};
		\node [style=node label] (416) at (26.5, 4.5) {$B$};
		\node [style=node] (417) at (26.5, 4) {};
		\node [style=node] (418) at (22.25, 4) {};
		\node [style=node] (423) at (26.5, 4) {};
		\node [style=node] (428) at (30.25, 4) {};
		\node [style=node label] (429) at (30.25, 4.5) {$B$};
		\node [style=node label] (430) at (26.5, 4.5) {$B$};
		\node [style=node] (431) at (26.5, 4) {};
		\node [style=node] (432) at (30.25, 4) {};
		\node [style=none] (437) at (-5.75, 7.5) {};
		\node [style=none] (438) at (-4.25, 7.5) {};
		\node [style=none] (439) at (-4.25, 3.25) {};
		\node [style=none] (440) at (-5.75, 3.25) {};
		\node [style=none] (441) at (1.5, 7.5) {};
		\node [style=none] (442) at (3, 7.5) {};
		\node [style=none] (443) at (3, 3.25) {};
		\node [style=none] (444) at (1.5, 3.25) {};
		\node [style=none] (449) at (3.75, 5) {};
		\node [style=none] (450) at (5.25, 5) {};
		\node [style=none] (451) at (5.25, 3.25) {};
		\node [style=none] (452) at (3.75, 3.25) {};
		\node [style=none] (457) at (9.25, 5) {};
		\node [style=none] (458) at (10.75, 5) {};
		\node [style=none] (459) at (10.75, 3.25) {};
		\node [style=none] (460) at (9.25, 3.25) {};
		\node [style=none] (465) at (3.75, 12.25) {};
		\node [style=none] (466) at (5.25, 12.25) {};
		\node [style=none] (467) at (5.25, 5.5) {};
		\node [style=none] (468) at (3.75, 5.5) {};
		\node [style=none] (473) at (9.25, 12.25) {};
		\node [style=none] (474) at (10.75, 12.25) {};
		\node [style=none] (475) at (10.75, 5.5) {};
		\node [style=none] (476) at (9.25, 5.5) {};
		\node [style=none] (481) at (11.5, 5) {};
		\node [style=none] (482) at (13, 5) {};
		\node [style=none] (483) at (13, 3.25) {};
		\node [style=none] (484) at (11.5, 3.25) {};
		\node [style=none] (489) at (19.25, 5) {};
		\node [style=none] (490) at (20.75, 5) {};
		\node [style=none] (491) at (20.75, 3.25) {};
		\node [style=none] (492) at (19.25, 3.25) {};
		\node [style=none] (497) at (21.5, 5) {};
		\node [style=none] (498) at (23, 5) {};
		\node [style=none] (499) at (23, 3.25) {};
		\node [style=none] (500) at (21.5, 3.25) {};
		\node [style=none] (505) at (29.5, 5) {};
		\node [style=none] (506) at (31, 5) {};
		\node [style=none] (507) at (31, 3.25) {};
		\node [style=none] (508) at (29.5, 3.25) {};
		\node [style=none] (513) at (21.5, 12.25) {};
		\node [style=none] (514) at (23, 12.25) {};
		\node [style=none] (515) at (23, 5.25) {};
		\node [style=none] (516) at (21.5, 5.25) {};
		\node [style=none] (521) at (29.5, 12.25) {};
		\node [style=none] (522) at (31, 12.25) {};
		\node [style=none] (523) at (31, 5.25) {};
		\node [style=none] (524) at (29.5, 5.25) {};
		\node [style=none] (529) at (11.5, 12.25) {};
		\node [style=none] (530) at (13, 12.25) {};
		\node [style=none] (531) at (13, 8.25) {};
		\node [style=none] (532) at (11.5, 8.25) {};
		\node [style=none] (537) at (19.25, 12.25) {};
		\node [style=none] (538) at (20.75, 12.25) {};
		\node [style=none] (539) at (20.75, 8.25) {};
		\node [style=none] (540) at (19.25, 8.25) {};
		\node [style=none] (541) at (23.75, 12.25) {};
		\node [style=none] (542) at (28.75, 12.25) {};
		\node [style=none] (543) at (28.75, 5.25) {};
		\node [style=none] (544) at (23.75, 5.25) {};
		\node [style=none] (573) at (23.75, 5) {};
		\node [style=none] (574) at (28.75, 5) {};
		\node [style=none] (575) at (28.75, 3.25) {};
		\node [style=none] (576) at (23.75, 3.25) {};
		\node [style=none] (605) at (13.75, 5) {};
		\node [style=none] (606) at (18.5, 5) {};
		\node [style=none] (607) at (18.5, 3.25) {};
		\node [style=none] (608) at (13.75, 3.25) {};
		\node [style=none] (637) at (13.75, 12.25) {};
		\node [style=none] (638) at (18.5, 12.25) {};
		\node [style=none] (639) at (18.5, 8.25) {};
		\node [style=none] (640) at (13.75, 8.25) {};
		\node [style=none] (669) at (-3.5, 7.5) {};
		\node [style=none] (670) at (0.75, 7.5) {};
		\node [style=none] (671) at (0.75, 3.25) {};
		\node [style=none] (672) at (-3.5, 3.25) {};
		\node [style=none] (701) at (6, 12.25) {};
		\node [style=none] (702) at (8.5, 12.25) {};
		\node [style=none] (703) at (8.5, 5.5) {};
		\node [style=none] (704) at (6, 5.5) {};
		\node [style=node] (142) at (-1.25, 5.75) {};
		\node [style=node] (143) at (-1.25, 4.25) {};
		\node [style=node] (149) at (-5, 5.75) {};
		\node [style=node] (150) at (-5, 4.25) {};
		\node [style=node label] (151) at (-5, 6.25) {$A$};
		\node [style=node label] (152) at (-5, 4.75) {$B$};
		\node [style=node label] (157) at (-1.25, 4.75) {$B$};
		\node [style=node label] (160) at (-1.25, 6.25) {$A$};
		\node [style=node] (165) at (-1.25, 5.75) {};
		\node [style=node] (166) at (-5, 5.75) {};
		\node [style=node] (167) at (-1.25, 4.25) {};
		\node [style=node] (168) at (-5, 4.25) {};
		\node [style=node] (173) at (-1.25, 5.75) {};
		\node [style=node] (174) at (-1.25, 4.25) {};
		\node [style=node] (179) at (2.25, 5.75) {};
		\node [style=node] (180) at (2.25, 4.25) {};
		\node [style=node label] (181) at (2.25, 6.25) {$A$};
		\node [style=node label] (182) at (2.25, 4.75) {$B$};
		\node [style=node label] (183) at (-1.25, 4.75) {$B$};
		\node [style=node label] (184) at (-1.25, 6.25) {$A$};
		\node [style=node] (185) at (-1.25, 5.75) {};
		\node [style=node] (186) at (2.25, 5.75) {};
		\node [style=node] (187) at (-1.25, 4.25) {};
		\node [style=node] (188) at (2.25, 4.25) {};
		\node [style=none] (705) at (6, 5) {};
		\node [style=none] (706) at (8.5, 5) {};
		\node [style=none] (707) at (8.5, 3.25) {};
		\node [style=none] (708) at (6, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (105.center)
			 to (106.center)
			 to (103.center)
			 to (104.center)
			 to cycle;
		\draw [in=150, out=0] (109) to (107);
		\draw [in=-180, out=0] (107) to (111);
		\draw (111) to (108);
		\draw [in=210, out=0, looseness=1.25] (110) to (107);
		\draw [style=boundary frame] (114.center)
			 to (115.center)
			 to (112.center)
			 to (113.center)
			 to cycle;
		\draw [style=boundary frame] (122.center)
			 to (123.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw (108) to (125);
		\draw [style=hypergraph map edge] (131) to (130);
		\draw [style=hypergraph map edge] (133) to (132);
		\draw [style=hypergraph map edge] (135) to (134);
		\draw [style=graph frame] (280.center)
			 to (281.center)
			 to (278.center)
			 to (279.center)
			 to cycle;
		\draw (286) to (283);
		\draw [style=boundary frame] (289.center)
			 to (290.center)
			 to (287.center)
			 to (288.center)
			 to cycle;
		\draw [style=boundary frame] (297.center)
			 to (298.center)
			 to (295.center)
			 to (296.center)
			 to cycle;
		\draw (283) to (300);
		\draw [style=hypergraph map edge] (306) to (305);
		\draw [style=hypergraph map edge] (310) to (309);
		\draw [in=-180, out=0] (376) to (380);
		\draw (380) to (377);
		\draw [style=boundary frame] (439.center)
			 to (440.center)
			 to (437.center)
			 to (438.center)
			 to cycle;
		\draw [style=boundary frame] (443.center)
			 to (444.center)
			 to (441.center)
			 to (442.center)
			 to cycle;
		\draw [style=boundary frame] (451.center)
			 to (452.center)
			 to (449.center)
			 to (450.center)
			 to cycle;
		\draw [style=boundary frame] (459.center)
			 to (460.center)
			 to (457.center)
			 to (458.center)
			 to cycle;
		\draw [style=boundary frame] (467.center)
			 to (468.center)
			 to (465.center)
			 to (466.center)
			 to cycle;
		\draw [style=boundary frame] (475.center)
			 to (476.center)
			 to (473.center)
			 to (474.center)
			 to cycle;
		\draw [style=boundary frame] (483.center)
			 to (484.center)
			 to (481.center)
			 to (482.center)
			 to cycle;
		\draw [style=boundary frame] (491.center)
			 to (492.center)
			 to (489.center)
			 to (490.center)
			 to cycle;
		\draw [style=boundary frame] (499.center)
			 to (500.center)
			 to (497.center)
			 to (498.center)
			 to cycle;
		\draw [style=boundary frame] (507.center)
			 to (508.center)
			 to (505.center)
			 to (506.center)
			 to cycle;
		\draw [style=boundary frame] (515.center)
			 to (516.center)
			 to (513.center)
			 to (514.center)
			 to cycle;
		\draw [style=boundary frame] (523.center)
			 to (524.center)
			 to (521.center)
			 to (522.center)
			 to cycle;
		\draw [style=boundary frame] (531.center)
			 to (532.center)
			 to (529.center)
			 to (530.center)
			 to cycle;
		\draw [style=boundary frame] (539.center)
			 to (540.center)
			 to (537.center)
			 to (538.center)
			 to cycle;
		\draw [style=graph frame] (543.center)
			 to (544.center)
			 to (541.center)
			 to (542.center)
			 to cycle;
		\draw [style=graph frame] (575.center)
			 to (576.center)
			 to (573.center)
			 to (574.center)
			 to cycle;
		\draw [style=graph frame] (607.center)
			 to (608.center)
			 to (605.center)
			 to (606.center)
			 to cycle;
		\draw [style=graph frame] (639.center)
			 to (640.center)
			 to (637.center)
			 to (638.center)
			 to cycle;
		\draw [style=graph frame] (671.center)
			 to (672.center)
			 to (669.center)
			 to (670.center)
			 to cycle;
		\draw [style=graph frame] (703.center)
			 to (704.center)
			 to (701.center)
			 to (702.center)
			 to cycle;
		\draw [style=hypergraph map edge] (186) to (185);
		\draw [style=hypergraph map edge] (166) to (165);
		\draw [style=hypergraph map edge] (168) to (167);
		\draw [style=hypergraph map edge] (206) to (205);
		\draw [style=hypergraph map edge] (232) to (231);
		\draw [style=hypergraph map edge] (226) to (225);
		\draw [style=hypergraph map edge] (236) to (235);
		\draw [style=hypergraph map edge] (354) to (353);
		\draw [style=hypergraph map edge] (368) to (367);
		\draw [style=hypergraph map edge] (418) to (417);
		\draw [style=hypergraph map edge] (402) to (401);
		\draw (377) to (394);
		\draw [in=150, out=0] (378) to (376);
		\draw [style=hypergraph map edge] (404) to (403);
		\draw [in=210, out=0, looseness=1.25] (379) to (376);
		\draw [style=hypergraph map edge] (400) to (399);
		\draw [style=hypergraph map edge] (432) to (431);
		\draw [style=hypergraph map edge] (326) to (325);
		\draw [style=hypergraph map edge] (340) to (339);
		\draw [style=graph frame] (707.center)
			 to (708.center)
			 to (705.center)
			 to (706.center)
			 to cycle;
		\draw [style=hypergraph map edge] (257) to (256);
		\draw [style=hypergraph map edge] (277) to (276);
		\draw [style=hypergraph map edge] (188) to (187);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/dpoexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (131) at (14, 8.75) {};
		\node [style=none] (132) at (7.5, 8.75) {};
		\node [style=none] (133) at (7.5, 5.5) {};
		\node [style=none] (134) at (14, 5.5) {};
		\node [style=none] (106) at (6.25, 1.25) {};
		\node [style=none] (107) at (15.25, 1.25) {};
		\node [style=none] (108) at (15.25, -4) {};
		\node [style=none] (109) at (6.25, -4) {};
		\node [style=none] (120) at (-14.75, 9) {};
		\node [style=none] (121) at (-7.25, 9) {};
		\node [style=none] (122) at (-7.25, 5.5) {};
		\node [style=none] (123) at (-14.75, 5.5) {};
		\node [style=node] (7) at (0.75, 7) {};
		\node [style=none] (11) at (-1.5, 8.75) {};
		\node [style=none] (12) at (1.5, 8.75) {};
		\node [style=none] (13) at (1.5, 5.5) {};
		\node [style=none] (14) at (-1.5, 5.5) {};
		\node [style=none] (29) at (-2.25, 6.5) {};
		\node [style=none] (30) at (-6.75, 6.5) {};
		\node [style=none] (31) at (2.25, 6.5) {};
		\node [style=none] (32) at (7, 6.5) {};
		\node [style=none] (47) at (-4.25, 1.25) {};
		\node [style=none] (48) at (4.25, 1.25) {};
		\node [style=none] (49) at (4.25, -4) {};
		\node [style=none] (50) at (-4.25, -4) {};
		\node [style=none] (74) at (-2.25, -7) {};
		\node [style=none] (75) at (-8.5, -4.5) {};
		\node [style=none] (76) at (2.25, -7) {};
		\node [style=none] (77) at (8.5, -4.5) {};
		\node [style=none] (78) at (0, 5) {};
		\node [style=none] (79) at (0, 2) {};
		\node [style=none] (80) at (10.75, 5) {};
		\node [style=none] (81) at (10.75, 2) {};
		\node [style=none] (82) at (-10.5, 5) {};
		\node [style=none] (83) at (-10.5, 2) {};
		\node [style=none] (84) at (0, -6.5) {};
		\node [style=none] (85) at (0, -4.5) {};
		\node [style=none] (86) at (-4.75, -3) {};
		\node [style=none] (87) at (-5.5, -3) {};
		\node [style=none] (88) at (4.75, -3) {};
		\node [style=none] (89) at (5.5, -3) {};
		\node [style=none] (90) at (10, 2.75) {};
		\node [style=none] (91) at (9.25, 2.75) {};
		\node [style=none] (92) at (9.25, 2) {};
		\node [style=none] (93) at (-9.75, 2.75) {};
		\node [style=none] (94) at (-9, 2.75) {};
		\node [style=none] (95) at (-9, 2) {};
		\node [style=none] (139) at (-15.5, 1.25) {};
		\node [style=none] (140) at (-5.75, 1.25) {};
		\node [style=none] (141) at (-5.75, -4) {};
		\node [style=none] (142) at (-15.5, -4) {};
		\node [style=hedge] (143) at (-12.75, 0) {$f$};
		\node [style=hedge] (144) at (-13, -2.25) {$i$};
		\node [style=node] (145) at (-14.5, 0) {};
		\node [style=node] (146) at (-6.75, 0) {};
		\node [style=node label] (152) at (-1, -7.75) {$A$};
		\node [style=none] (153) at (-1.75, -7) {};
		\node [style=none] (154) at (1.75, -7) {};
		\node [style=none] (155) at (1.75, -11) {};
		\node [style=none] (156) at (-1.75, -11) {};
		\node [style=node] (157) at (-14.5, -2.25) {};
		\node [style=node label] (158) at (1, -9.25) {$B$};
		\node [style=node label] (159) at (-14.5, 0.5) {$A$};
		\node [style=node label] (160) at (-11, 0.5) {$B$};
		\node [style=node] (161) at (-14.5, 0) {};
		\node [style=node] (162) at (-1, -8.25) {};
		\node [style=hedge] (163) at (-9.25, -1.25) {$g$};
		\node [style=node] (164) at (-11, 0) {};
		\node [style=node] (165) at (-14.5, -3.5) {};
		\node [style=node] (166) at (-6.75, -1.25) {};
		\node [style=node label] (167) at (-6.75, -0.75) {$B$};
		\node [style=node label] (168) at (-14.5, -1.75) {$A$};
		\node [style=node label] (169) at (-6.75, 0.5) {$A$};
		\node [style=node] (170) at (-14.5, -3.5) {};
		\node [style=node label] (171) at (-14.5, -3) {$C$};
		\node [style=node] (172) at (-6.75, -1.25) {};
		\node [style=node] (173) at (1, -9.75) {};
		\node [style=node label] (174) at (1, -7.75) {$A$};
		\node [style=node] (175) at (-14.5, -3.5) {};
		\node [style=node label] (178) at (-1, -9.75) {$A$};
		\node [style=node label] (179) at (-1, -8.75) {$C$};
		\node [style=node] (180) at (-14.5, -3.5) {};
		\node [style=node] (181) at (-1, -9.25) {};
		\node [style=node] (182) at (-14.5, -2.25) {};
		\node [style=node] (183) at (-1, -10.25) {};
		\node [style=node] (184) at (-6.75, 0) {};
		\node [style=node] (185) at (-6.75, 0) {};
		\node [style=node] (186) at (1, -8.25) {};
		\node [style=hedge] (187) at (-12.25, 7.75) {$f$};
		\node [style=node] (189) at (-13.5, 7.75) {};
		\node [style=node label] (192) at (-13.5, 8.25) {$A$};
		\node [style=node label] (193) at (-11.25, 8.25) {$B$};
		\node [style=hedge] (195) at (-9.75, 7) {$g$};
		\node [style=node] (196) at (-11.25, 7.75) {};
		\node [style=node] (197) at (-13.5, 6.25) {};
		\node [style=node] (198) at (-7.75, 7) {};
		\node [style=node label] (199) at (-7.75, 7.5) {$B$};
		\node [style=node] (202) at (-13.5, 6.25) {};
		\node [style=node label] (203) at (-13.5, 6.75) {$C$};
		\node [style=node] (204) at (-7.75, 7) {};
		\node [style=node] (205) at (-13.5, 6.25) {};
		\node [style=node] (206) at (-13.5, 6.25) {};
		\node [style=node label] (210) at (8.5, 8.25) {$A$};
		\node [style=hedge] (212) at (10, 7) {$h$};
		\node [style=node] (213) at (8.5, 7.75) {};
		\node [style=node] (214) at (8.5, 6.25) {};
		\node [style=node] (215) at (11, 7) {};
		\node [style=node label] (218) at (8.5, 6.75) {$C$};
		\node [style=hedge] (222) at (12, 7) {$f$};
		\node [style=node] (223) at (11, 7) {};
		\node [style=node label] (224) at (11, 7.5) {$A$};
		\node [style=node label] (225) at (13, 7.5) {$B$};
		\node [style=node] (226) at (11, 7) {};
		\node [style=node] (227) at (13, 7) {};
		\node [style=node] (228) at (-0.75, 7.75) {};
		\node [style=node label] (229) at (-0.75, 8.25) {$A$};
		\node [style=node] (230) at (-0.75, 6.25) {};
		\node [style=node] (231) at (-0.75, 6.25) {};
		\node [style=node label] (232) at (-0.75, 6.75) {$C$};
		\node [style=node] (233) at (-0.75, 6.25) {};
		\node [style=node] (234) at (-0.75, 6.25) {};
		\node [style=node label] (235) at (0.75, 7.5) {$B$};
		\node [style=hedge] (239) at (8.5, -2) {$i$};
		\node [style=node] (240) at (7, 0.25) {};
		\node [style=node] (241) at (14.75, 0.25) {};
		\node [style=node] (242) at (7, -2) {};
		\node [style=node label] (243) at (7, 0.75) {$A$};
		\node [style=node] (245) at (7, 0.25) {};
		\node [style=hedge] (246) at (11.25, -1) {$h$};
		\node [style=node] (247) at (7, 0.25) {};
		\node [style=node] (248) at (7, -3.25) {};
		\node [style=node] (249) at (12.25, -1) {};
		\node [style=node label] (250) at (12.25, -0.5) {$A$};
		\node [style=node label] (251) at (7, -1.5) {$A$};
		\node [style=node label] (252) at (14.75, 0.75) {$A$};
		\node [style=node] (253) at (7, -3.25) {};
		\node [style=node label] (254) at (7, -2.75) {$C$};
		\node [style=node] (256) at (7, -3.25) {};
		\node [style=node] (257) at (7, -3.25) {};
		\node [style=node] (258) at (7, -2) {};
		\node [style=node] (259) at (14.75, 0.25) {};
		\node [style=node] (260) at (14.75, 0.25) {};
		\node [style=hedge] (261) at (13.5, -1) {$f$};
		\node [style=node label] (264) at (14.75, -0.5) {$B$};
		\node [style=node] (266) at (14.75, -1) {};
		\node [style=node label] (267) at (-3.5, 0.75) {$A$};
		\node [style=node label] (268) at (3.5, -0.75) {$B$};
		\node [style=node] (269) at (-3.5, 0.25) {};
		\node [style=node] (270) at (3.5, -1.25) {};
		\node [style=node label] (272) at (-3.5, -2.75) {$C$};
		\node [style=node] (275) at (-3.5, -3.25) {};
		\node [style=hedge] (278) at (-2, -2) {$i$};
		\node [style=node] (280) at (3.5, 0.25) {};
		\node [style=node] (281) at (-3.5, -2) {};
		\node [style=node label] (289) at (-3.5, -1.5) {$A$};
		\node [style=node label] (290) at (3.5, 0.75) {$A$};
		\node [style=node] (292) at (-3.5, -2) {};
		\node [style=none] (293) at (-11, 3.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (134.center)
			 to (131.center)
			 to (132.center)
			 to (133.center)
			 to cycle;
		\draw [style=graph frame] (106.center)
			 to (107.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [style=graph frame] (122.center)
			 to (123.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [style=graph frame] (14.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=cdedge] (29.center) to (30.center);
		\draw [style=cdedge] (31.center) to (32.center);
		\draw [style=graph frame] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [style=cdedge] (74.center) to (75.center);
		\draw [style=cdedge] (76.center) to (77.center);
		\draw [style=cdedge] (78.center) to (79.center);
		\draw [style=cdedge] (80.center) to (81.center);
		\draw [style=cdedge] (82.center) to (83.center);
		\draw [style=cdedge] (84.center) to (85.center);
		\draw [style=cdedge] (86.center) to (87.center);
		\draw [style=cdedge] (88.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw [style=graph frame] (141.center)
			 to (142.center)
			 to (139.center)
			 to (140.center)
			 to cycle;
		\draw [in=-180, out=0] (145) to (143);
		\draw [in=30, out=180] (146) to (144);
		\draw [style=boundary frame] (155.center)
			 to (156.center)
			 to (153.center)
			 to (154.center)
			 to cycle;
		\draw (144) to (157);
		\draw [in=150, out=-15, looseness=1.25] (164) to (163);
		\draw [in=-180, out=0] (163) to (166);
		\draw [in=210, out=0, looseness=1.25] (165) to (163);
		\draw (143) to (164);
		\draw [in=-180, out=0] (189) to (187);
		\draw [in=150, out=-15, looseness=1.25] (196) to (195);
		\draw [in=-180, out=0] (195) to (198);
		\draw [in=210, out=0, looseness=1.25] (197) to (195);
		\draw (187) to (196);
		\draw [in=150, out=-15, looseness=1.25] (213) to (212);
		\draw [in=-180, out=0] (212) to (215);
		\draw [in=210, out=0, looseness=1.25] (214) to (212);
		\draw [in=-180, out=0] (223) to (222);
		\draw (222) to (227);
		\draw [in=45, out=180] (241) to (239);
		\draw (239) to (242);
		\draw [in=150, out=-15, looseness=1.25] (247) to (246);
		\draw [in=-180, out=0] (246) to (249);
		\draw [in=210, out=0, looseness=1.25] (248) to (246);
		\draw (261) to (266);
		\draw (249) to (261);
		\draw [in=30, out=180] (280) to (278);
		\draw (278) to (281);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/evalint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (120) at (-10.75, 1) {};
		\node [style=none] (121) at (-9, 1) {};
		\node [style=none] (122) at (-1.25, 1) {};
		\node [style=none] (123) at (0.5, 1) {};
		\node [style=none] (124) at (-8, 1) {};
		\node [style=none] (125) at (-2.25, 1) {};
		\node [style=none] (126) at (-9, -4) {};
		\node [style=none] (127) at (-10.75, -4) {};
		\node [style=none] (129) at (0.5, -4) {};
		\node [style=none] (130) at (-1.25, -4) {};
		\node [style=node label] (134) at (-0.25, -1.25) {$A$};
		\node [style=node label] (136) at (-10, -2.5) {$X$};
		\node [style=node] (138) at (-10, -0.5) {};
		\node [style=node] (139) at (-0.25, -1.75) {};
		\node [style=none] (146) at (-2.25, -4) {};
		\node [style=none] (147) at (-8, -4) {};
		\node [style=node label] (152) at (-3.75, -1.25) {$A$};
		\node [style=hedge] (154) at (-5, -1.75) {$ev_{\scriptstyle{X,A}}$};
		\node [style=node] (155) at (-6.5, -3) {};
		\node [style=node label] (158) at (-6.5, -2.5) {$X$};
		\node [style=node] (162) at (-3.75, -1.75) {};
		\node [style=node] (163) at (-6.5, -3) {};
		\node [style=node] (164) at (-6.5, -0.5) {};
		\node [style=node] (165) at (-3.75, -1.75) {};
		\node [style=node] (171) at (-6.5, -0.5) {};
		\node [style=node label] (174) at (-6.5, 0) {$X \multimap A$};
		\node [style=node label] (175) at (-10, 0) {$X \multimap A$};
		\node [style=node] (176) at (-10, -3) {};
		\node [style=node] (177) at (-6.5, -3) {};
		\node [style=node] (178) at (-6.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (146.center)
			 to (147.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=boundary frame] (126.center)
			 to (127.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [style=boundary frame] (129.center)
			 to (130.center)
			 to (122.center)
			 to (123.center)
			 to cycle;
		\draw [style=hypergraph map edge] (138) to (164);
		\draw [style=hypergraph map edge] (139) to (165);
		\draw [in=-120, out=15, looseness=1.25] (155) to (154);
		\draw (154) to (162);
		\draw [bend left, looseness=0.75] (171) to (154);
		\draw [style=hypergraph map edge] (176) to (177);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/exhiearchicalhyp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-7.25, 0.75) {};
		\node [style=none] (23) at (-5.5, 0.75) {};
		\node [style=none] (32) at (6.75, 0.75) {};
		\node [style=none] (33) at (8.75, 0.75) {};
		\node [style=none] (42) at (-4.5, 0.75) {};
		\node [style=none] (43) at (5.75, 0.75) {};
		\node [style=none] (24) at (-5.5, -7) {};
		\node [style=none] (25) at (-7.25, -7) {};
		\node [style=node label] (30) at (-6.5, 0) {$A$};
		\node [style=none] (34) at (8.75, -7) {};
		\node [style=none] (35) at (6.75, -7) {};
		\node [style=node label] (67) at (7.75, -4.75) {$B$};
		\node [style=node] (74) at (-6.5, -0.5) {};
		\node [style=node] (91) at (7.75, -5.25) {};
		\node [style=node label] (92) at (7.75, -1.25) {$B \multimap B$};
		\node [style=node label] (97) at (-6.5, -1.75) {$A$};
		\node [style=node label] (98) at (-6.5, -4.25) {$A$};
		\node [style=node] (100) at (-6.5, -4.75) {};
		\node [style=node] (102) at (-6.5, -2.25) {};
		\node [style=node] (105) at (7.75, -1.75) {};
		\node [style=node label] (106) at (-6.5, -5.75) {$B$};
		\node [style=node] (111) at (-6.5, -6.25) {};
		\node [style=none] (116) at (8.75, -3.5) {};
		\node [style=none] (117) at (6.75, -3.5) {};
		\node [style=none] (118) at (-5.5, -3.5) {};
		\node [style=none] (119) at (-7.25, -3.5) {};
		\node [style=none] (44) at (5.75, -7) {};
		\node [style=none] (45) at (-4.5, -7) {};
		\node [style=hedge] (12) at (-2.5, -1.25) {$f$};
		\node [style=node] (15) at (-4, -0.5) {};
		\node [style=node] (21) at (4.75, -2.5) {};
		\node [style=node label] (68) at (-4, 0) {$A$};
		\node [style=node label] (70) at (0.5, -1) {$A$};
		\node [style=node] (73) at (-4, -0.5) {};
		\node [style=hedge] (77) at (1.75, -2.5) {$g$};
		\node [style=node] (78) at (0.5, -1.5) {};
		\node [style=node] (79) at (0.5, -3.5) {};
		\node [style=node] (80) at (3, -2.5) {};
		\node [style=node label] (81) at (3, -2) {$B$};
		\node [style=node label] (82) at (-4, -1.75) {$A$};
		\node [style=node label] (83) at (4.75, -2) {$B \multimap B$};
		\node [style=node label] (87) at (0.5, -3) {$B$};
		\node [style=node] (90) at (3, -2.5) {};
		\node [style=node] (99) at (0.5, -1.5) {};
		\node [style=node] (101) at (-4, -2.25) {};
		\node [style=node] (104) at (4.75, -2.5) {};
		\node [style=node] (110) at (0.5, -3.5) {};
		\node [style=black dot] (114) at (-1, -1.25) {};
		\node [style=node label] (115) at (-1, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\node [style=bubble] (113) at (1.75, -2.5) {};
		\draw [in=-180, out=0] (15) to (12);
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=boundary frame] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=hypergraph map edge] (74) to (73);
		\draw [in=-180, out=0] (77) to (80);
		\draw [style=blue pointer] (91) to (90);
		\draw [style=blue pointer] (100) to (99);
		\draw [style=hypergraph map edge] (102) to (101);
		\draw [style=hypergraph map edge] (105) to (104);
		\draw [style=blue pointer] (111) to (110);
		\draw [style=def sort, in=-165, out=0] (101) to (12);
		\draw (12) to (114);
		\draw (114) to (113);
		\draw (21) to (104);
		\draw [style=boundary frame] (116.center) to (117.center);
		\draw [style=boundary frame] (119.center) to (118.center);
		\draw [in=150, out=-15, looseness=1.25] (78) to (77);
		\draw [in=210, out=0, looseness=1.25] (79) to (77);
		\draw (113) to (21);
		\draw (77) to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/exhyp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-4.5, 2) {};
		\node [style=none] (43) at (4.25, 2) {};
		\node [style=none] (44) at (4.25, -2.25) {};
		\node [style=none] (45) at (-4.5, -2.25) {};
		\node [style=hedge] (12) at (-1.75, -0.5) {$f$};
		\node [style=hedge] (13) at (1.5, -0.5) {$g$};
		\node [style=node] (15) at (-3.5, 0.25) {};
		\node [style=node] (16) at (-3.5, -1.25) {};
		\node [style=node] (21) at (0, -0.5) {};
		\node [style=none] (22) at (-7.25, 2) {};
		\node [style=none] (23) at (-5.75, 2) {};
		\node [style=none] (24) at (-5.75, -2.25) {};
		\node [style=none] (25) at (-7.25, -2.25) {};
		\node [style=node] (27) at (-6.5, 0.25) {};
		\node [style=node] (28) at (-6.5, -1.25) {};
		\node [style=node label] (30) at (-6.5, 0.75) {$A$};
		\node [style=node label] (31) at (-6.5, -0.75) {$B$};
		\node [style=none] (32) at (5.5, 2) {};
		\node [style=none] (33) at (7, 2) {};
		\node [style=none] (34) at (7, -2.25) {};
		\node [style=none] (35) at (5.5, -2.25) {};
		\node [style=node label] (48) at (-3.5, -0.75) {$B$};
		\node [style=node] (64) at (3.25, -0.5) {};
		\node [style=node label] (67) at (3.25, 0) {$B$};
		\node [style=node label] (68) at (-3.5, 0.75) {$A$};
		\node [style=node label] (69) at (6.25, 0) {$B$};
		\node [style=node label] (70) at (0, 0) {$C$};
		\node [style=node] (71) at (3.25, -0.5) {};
		\node [style=node] (72) at (6.25, -0.5) {};
		\node [style=node] (73) at (-3.5, 0.25) {};
		\node [style=node] (74) at (-6.5, 0.25) {};
		\node [style=node] (75) at (-3.5, -1.25) {};
		\node [style=node] (76) at (-6.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [in=150, out=0] (15) to (12);
		\draw [in=-180, out=0] (12) to (21);
		\draw (21) to (13);
		\draw [in=210, out=0, looseness=1.25] (16) to (12);
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=boundary frame] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw (13) to (64);
		\draw [style=hypergraph map edge] (72) to (71);
		\draw [style=hypergraph map edge] (74) to (73);
		\draw [style=hypergraph map edge] (76) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/glueL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-4.25, 2) {};
		\node [style=none] (43) at (0.25, 2) {};
		\node [style=none] (44) at (0.25, -2.25) {};
		\node [style=none] (45) at (-4.25, -2.25) {};
		\node [style=hedge] (12) at (-1.75, -0.5) {$f$};
		\node [style=node] (15) at (-3.5, 0.25) {};
		\node [style=node] (16) at (-3.5, -1.25) {};
		\node [style=node] (21) at (-0.5, -0.5) {};
		\node [style=none] (22) at (-6.75, 2) {};
		\node [style=none] (23) at (-5.25, 2) {};
		\node [style=none] (24) at (-5.25, -2.25) {};
		\node [style=none] (25) at (-6.75, -2.25) {};
		\node [style=node] (27) at (-6, 0.25) {};
		\node [style=node] (28) at (-6, -1.25) {};
		\node [style=node label] (30) at (-6, 0.75) {$A$};
		\node [style=node label] (31) at (-6, -0.75) {$B$};
		\node [style=none] (32) at (1.25, 2) {};
		\node [style=none] (33) at (2.75, 2) {};
		\node [style=none] (34) at (2.75, -2.25) {};
		\node [style=none] (35) at (1.25, -2.25) {};
		\node [style=node label] (48) at (-3.5, -0.75) {$B$};
		\node [style=node label] (68) at (-3.5, 0.75) {$A$};
		\node [style=node label] (69) at (2, 0) {$C$};
		\node [style=node label] (70) at (-0.5, 0) {$C$};
		\node [style=node] (71) at (-0.5, -0.5) {};
		\node [style=node] (72) at (2, -0.5) {};
		\node [style=node] (73) at (-3.5, 0.25) {};
		\node [style=node] (74) at (-6, 0.25) {};
		\node [style=node] (75) at (-3.5, -1.25) {};
		\node [style=node] (76) at (-6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [in=150, out=0] (15) to (12);
		\draw [in=-180, out=0] (12) to (21);
		\draw [in=210, out=0, looseness=1.25] (16) to (12);
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=boundary frame] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=hypergraph map edge] (72) to (71);
		\draw [style=hypergraph map edge] (74) to (73);
		\draw [style=hypergraph map edge] (76) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/glueR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-4, 2) {};
		\node [style=none] (43) at (0.25, 2) {};
		\node [style=none] (44) at (0.25, -2.25) {};
		\node [style=none] (45) at (-4, -2.25) {};
		\node [style=hedge] (12) at (-1.75, -0.5) {$g$};
		\node [style=node] (16) at (-3, -0.5) {};
		\node [style=node] (21) at (-0.75, -0.5) {};
		\node [style=none] (22) at (-6.5, 2) {};
		\node [style=none] (23) at (-5, 2) {};
		\node [style=none] (24) at (-5, -2.25) {};
		\node [style=none] (25) at (-6.5, -2.25) {};
		\node [style=node label] (31) at (-5.75, 0) {$C$};
		\node [style=none] (32) at (1.25, 2) {};
		\node [style=none] (33) at (2.75, 2) {};
		\node [style=none] (34) at (2.75, -2.25) {};
		\node [style=none] (35) at (1.25, -2.25) {};
		\node [style=node label] (48) at (-3, 0) {$C$};
		\node [style=node label] (69) at (2, 0) {$B$};
		\node [style=node label] (70) at (-0.75, 0) {$B$};
		\node [style=node] (71) at (-0.75, -0.5) {};
		\node [style=node] (72) at (2, -0.5) {};
		\node [style=node] (75) at (-3, -0.5) {};
		\node [style=node] (76) at (-5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [in=-180, out=0] (12) to (21);
		\draw [in=-180, out=0] (16) to (12);
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=boundary frame] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=hypergraph map edge] (72) to (71);
		\draw [style=hypergraph map edge] (76) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/graphwithredex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-4.5, 1.25) {};
		\node [style=none] (43) at (5.25, 1.25) {};
		\node [style=none] (44) at (5.25, -5) {};
		\node [style=none] (45) at (-4.5, -5) {};
		\node [style=hedge] (12) at (-1.75, -0.5) {$f$};
		\node [style=hedge] (13) at (-2, -2.75) {$i$};
		\node [style=node] (15) at (-3.5, -0.5) {};
		\node [style=node] (21) at (4.25, -0.5) {};
		\node [style=none] (22) at (-7.25, 1.25) {};
		\node [style=none] (23) at (-5.75, 1.25) {};
		\node [style=none] (24) at (-5.75, -5) {};
		\node [style=none] (25) at (-7.25, -5) {};
		\node [style=node] (27) at (-6.5, -0.5) {};
		\node [style=node label] (30) at (-6.5, 0) {$A$};
		\node [style=none] (32) at (6.5, 1.25) {};
		\node [style=none] (33) at (8, 1.25) {};
		\node [style=none] (34) at (8, -5) {};
		\node [style=none] (35) at (6.5, -5) {};
		\node [style=node] (64) at (-3.5, -2.75) {};
		\node [style=node label] (67) at (7.25, -1.25) {$B$};
		\node [style=node label] (68) at (-3.5, 0) {$A$};
		\node [style=node label] (70) at (0, 0) {$B$};
		\node [style=node] (73) at (-3.5, -0.5) {};
		\node [style=node] (74) at (-6.5, -0.5) {};
		\node [style=hedge] (77) at (1.75, -1.75) {$g$};
		\node [style=node] (78) at (0, -0.5) {};
		\node [style=node] (79) at (-3.5, -4) {};
		\node [style=node] (80) at (4.25, -1.75) {};
		\node [style=node label] (81) at (4.25, -1.25) {$B$};
		\node [style=node label] (82) at (-3.5, -2.25) {$A$};
		\node [style=node label] (83) at (4.25, 0) {$A$};
		\node [style=node] (86) at (-3.5, -4) {};
		\node [style=node label] (87) at (-3.5, -3.5) {$C$};
		\node [style=node] (90) at (4.25, -1.75) {};
		\node [style=node] (91) at (7.25, -1.75) {};
		\node [style=node label] (92) at (7.25, 0) {$A$};
		\node [style=node] (94) at (-3.5, -4) {};
		\node [style=node] (95) at (-6.5, -2.75) {};
		\node [style=node] (96) at (-6.5, -4) {};
		\node [style=node label] (97) at (-6.5, -3.5) {$A$};
		\node [style=node label] (98) at (-6.5, -2.25) {$C$};
		\node [style=node] (99) at (-3.5, -4) {};
		\node [style=node] (100) at (-6.5, -2.75) {};
		\node [style=node] (101) at (-3.5, -2.75) {};
		\node [style=node] (102) at (-6.5, -4) {};
		\node [style=node] (103) at (4.25, -0.5) {};
		\node [style=node] (104) at (4.25, -0.5) {};
		\node [style=node] (105) at (7.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [in=-180, out=0] (15) to (12);
		\draw [in=30, out=180] (21) to (13);
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=boundary frame] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw (13) to (64);
		\draw [style=hypergraph map edge] (74) to (73);
		\draw [in=150, out=-15, looseness=1.25] (78) to (77);
		\draw [in=-180, out=0] (77) to (80);
		\draw [in=210, out=0, looseness=1.25] (79) to (77);
		\draw [style=hypergraph map edge] (91) to (90);
		\draw [style=hypergraph map edge] (100) to (99);
		\draw [style=hypergraph map edge] (102) to (101);
		\draw (12) to (78);
		\draw [style=hypergraph map edge] (105) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/hiearchdpoexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (7) at (-1.5, 6.5) {};
		\node [style=none] (11) at (-3.75, 8) {};
		\node [style=none] (12) at (-0.5, 8) {};
		\node [style=none] (13) at (-0.5, 5.5) {};
		\node [style=none] (14) at (-3.75, 5.5) {};
		\node [style=none] (29) at (-4, 6.5) {};
		\node [style=none] (30) at (-5.5, 6.5) {};
		\node [style=none] (31) at (0, 6.5) {};
		\node [style=none] (32) at (2.25, 6.5) {};
		\node [style=none] (47) at (-5.75, 1.5) {};
		\node [style=none] (48) at (1.25, 1.5) {};
		\node [style=none] (49) at (1.25, -4.25) {};
		\node [style=none] (50) at (-5.75, -4.25) {};
		\node [style=none] (74) at (-4.5, -7) {};
		\node [style=none] (75) at (-6.5, -6) {};
		\node [style=none] (76) at (0, -7) {};
		\node [style=none] (77) at (2, -6) {};
		\node [style=none] (78) at (-2.25, 5) {};
		\node [style=none] (79) at (-2.25, 1.75) {};
		\node [style=none] (80) at (8.5, 5) {};
		\node [style=none] (81) at (8.5, 2) {};
		\node [style=none] (82) at (-10.5, 5) {};
		\node [style=none] (83) at (-10.5, 2) {};
		\node [style=none] (84) at (-2.25, -6.5) {};
		\node [style=none] (85) at (-2.25, -4.75) {};
		\node [style=none] (86) at (-6, -3) {};
		\node [style=none] (87) at (-6.75, -3) {};
		\node [style=none] (88) at (1.5, -3) {};
		\node [style=none] (89) at (2.25, -3) {};
		\node [style=none] (90) at (7.75, 2.75) {};
		\node [style=none] (91) at (7, 2.75) {};
		\node [style=none] (92) at (7, 2) {};
		\node [style=none] (93) at (-9.75, 2.75) {};
		\node [style=none] (94) at (-9, 2.75) {};
		\node [style=none] (95) at (-9, 2) {};
		\node [style=none] (139) at (-21, 1.5) {};
		\node [style=none] (140) at (-7, 1.5) {};
		\node [style=none] (141) at (-7, -6) {};
		\node [style=none] (142) at (-21, -6) {};
		\node [style=none] (153) at (-4, -6.75) {};
		\node [style=none] (154) at (-0.5, -6.75) {};
		\node [style=none] (155) at (-0.5, -9) {};
		\node [style=none] (156) at (-4, -9) {};
		\node [style=node label] (158) at (-3.25, -7.5) {$B$};
		\node [style=node label] (169) at (-20.5, -1.5) {$B$};
		\node [style=node] (173) at (-1.25, -8) {};
		\node [style=node label] (179) at (-1.25, -7.5) {$D$};
		\node [style=node] (181) at (-3.25, -8) {};
		\node [style=node] (185) at (-20.5, -2.25) {};
		\node [style=node] (228) at (-3.25, 6.5) {};
		\node [style=node label] (229) at (-3.25, 7) {$A$};
		\node [style=none] (293) at (-11, 3.5) {$F$};
		\node [style=none] (294) at (-15.75, 13) {};
		\node [style=none] (295) at (-5.75, 13) {};
		\node [style=none] (296) at (-5.75, 5.25) {};
		\node [style=none] (297) at (-15.75, 5.25) {};
		\node [style=node] (298) at (-6.75, 9.75) {};
		\node [style=node label] (299) at (-11, 8) {$C$};
		\node [style=hedge] (300) at (-9.5, 8.75) {$i$};
		\node [style=node] (301) at (-11, 7.5) {};
		\node [style=node label] (302) at (-8.25, 9.25) {$D$};
		\node [style=node label] (303) at (-15.25, 10.5) {$A$};
		\node [style=node label] (304) at (-6.75, 10.25) {$C \multimap D$};
		\node [style=node] (305) at (-8.25, 8.75) {};
		\node [style=node] (306) at (-11, 7.5) {};
		\node [style=node] (307) at (-15.25, 10) {};
		\node [style=node] (308) at (-6.75, 9.75) {};
		\node [style=black dot] (309) at (-15.25, 10) {};
		\node [style=hedge] (310) at (-12, 10) {$h$};
		\node [style=node] (311) at (-11, 10) {};
		\node [style=node] (312) at (-13, 10) {};
		\node [style=node label] (313) at (-13, 10.5) {$A$};
		\node [style=node label] (314) at (-11, 10.5) {$B$};
		\node [style=none] (316) at (2.75, 12.75) {};
		\node [style=none] (317) at (13, 12.75) {};
		\node [style=none] (318) at (13, 5) {};
		\node [style=none] (319) at (2.75, 5) {};
		\node [style=hedge] (320) at (4.75, 10.75) {$h$};
		\node [style=node] (321) at (12, 9.5) {};
		\node [style=node label] (322) at (7.75, 11) {$B$};
		\node [style=hedge] (323) at (9, 9.5) {$i$};
		\node [style=node] (324) at (7.75, 10.5) {};
		\node [style=node] (325) at (7.75, 8.5) {};
		\node [style=node] (326) at (10.25, 9.5) {};
		\node [style=node label] (327) at (10.25, 10) {$D$};
		\node [style=node label] (328) at (3.25, 11.25) {$A$};
		\node [style=node label] (329) at (12, 10) {$C \multimap D$};
		\node [style=node label] (330) at (7.75, 9) {$C$};
		\node [style=node] (331) at (10.25, 9.5) {};
		\node [style=node] (332) at (7.75, 10.5) {};
		\node [style=node] (333) at (3.25, 10.75) {};
		\node [style=node] (334) at (12, 9.5) {};
		\node [style=node] (335) at (7.75, 8.5) {};
		\node [style=black dot] (336) at (6.25, 10.75) {};
		\node [style=node label] (337) at (6.25, 11.25) {$B$};
		\node [style=node label] (339) at (-1.5, 7) {$C \multimap D$};
		\node [style=none] (340) at (2.5, 1.5) {};
		\node [style=none] (341) at (17.25, 1.5) {};
		\node [style=none] (342) at (17.25, -6.25) {};
		\node [style=none] (343) at (2.5, -6) {};
		\node [style=hedge] (344) at (7, 0.25) {$h$};
		\node [style=node] (345) at (14.25, -1) {};
		\node [style=node label] (346) at (10, 0.5) {$B$};
		\node [style=hedge] (347) at (11.25, -1) {$i$};
		\node [style=node] (348) at (10, 0) {};
		\node [style=node] (349) at (10, -2) {};
		\node [style=node] (350) at (12.5, -1) {};
		\node [style=node label] (351) at (12.5, -0.5) {$D$};
		\node [style=node label] (352) at (5.5, 0.75) {$A$};
		\node [style=node label] (353) at (14.25, -0.5) {$C \multimap D$};
		\node [style=node label] (354) at (10, -1.5) {$C$};
		\node [style=node] (355) at (12.5, -1) {};
		\node [style=node] (356) at (10, 0) {};
		\node [style=node] (357) at (5.5, 0.25) {};
		\node [style=node] (358) at (14.25, -1) {};
		\node [style=node] (359) at (10, -2) {};
		\node [style=black dot] (360) at (8.5, 0.25) {};
		\node [style=node label] (361) at (8.5, 0.75) {$B$};
		\node [style=node] (363) at (-9.5, -1) {};
		\node [style=node label] (364) at (-13.75, -2.75) {$C$};
		\node [style=hedge] (365) at (-12.25, -2) {$i$};
		\node [style=node] (366) at (-13.75, -3.25) {};
		\node [style=node label] (367) at (-11, -1.5) {$D$};
		\node [style=node label] (368) at (-17.5, -0.25) {$A$};
		\node [style=node label] (369) at (-9.5, -0.5) {$C \multimap D$};
		\node [style=node] (370) at (-11, -2) {};
		\node [style=node] (371) at (-13.75, -3.25) {};
		\node [style=node] (372) at (-17.5, -0.75) {};
		\node [style=node] (373) at (-9.5, -1) {};
		\node [style=black dot] (374) at (-17.5, -0.75) {};
		\node [style=hedge] (375) at (-14.75, -0.75) {$h$};
		\node [style=node] (376) at (-13.75, -0.75) {};
		\node [style=node] (377) at (-15.75, -0.75) {};
		\node [style=node label] (378) at (-15.75, -0.25) {$A$};
		\node [style=node label] (379) at (-13.75, -0.25) {$B$};
		\node [style=hedge] (383) at (-19.25, -2.25) {$f$};
		\node [style=node label] (384) at (-7.5, -2.5) {$D$};
		\node [style=hedge] (385) at (-8.75, -2.5) {$ev_{\scriptstyle{C,D}}$};
		\node [style=node] (386) at (-10.75, -5.25) {};
		\node [style=node] (388) at (-7.5, -3) {};
		\node [style=node] (392) at (-9.5, -1) {};
		\node [style=node label] (393) at (-5.25, -0.5) {$B$};
		\node [style=node] (394) at (-5.25, -1.25) {};
		\node [style=node label] (400) at (-3.25, 0) {$A$};
		\node [style=node label] (401) at (-1.75, 0) {$C \multimap D$};
		\node [style=black dot] (406) at (-3.25, -0.5) {};
		\node [style=hedge] (413) at (-4.25, -1.25) {$f$};
		\node [style=node label] (414) at (1, -2) {$D$};
		\node [style=hedge] (415) at (-0.25, -2.5) {$ev_{\scriptstyle{C,D}}$};
		\node [style=node] (416) at (-1.25, -3.5) {};
		\node [style=node] (417) at (1, -2.5) {};
		\node [style=node] (418) at (1, -2.5) {};
		\node [style=node] (419) at (-1.75, -0.5) {};
		\node [style=node label] (420) at (3.25, -0.5) {$B$};
		\node [style=node] (421) at (3.25, -1.25) {};
		\node [style=node] (422) at (14.25, -1) {};
		\node [style=node] (425) at (5.5, 0.25) {};
		\node [style=node] (426) at (14.25, -1) {};
		\node [style=black dot] (427) at (5.5, 0.25) {};
		\node [style=hedge] (428) at (4.5, -1.25) {$f$};
		\node [style=node label] (429) at (16.5, -2.5) {$D$};
		\node [style=hedge] (430) at (15.25, -2.5) {$ev_{\scriptstyle{C,D}}$};
		\node [style=node] (431) at (14.25, -4.25) {};
		\node [style=node] (432) at (16.5, -3) {};
		\node [style=node] (433) at (16.5, -3) {};
		\node [style=node] (434) at (14.25, -1) {};
		\node [style=none] (457) at (-20.75, 9.5) {};
		\node [style=none] (458) at (-18, 9.5) {};
		\node [style=none] (459) at (-18, 5.75) {};
		\node [style=none] (460) at (-20.75, 5.75) {};
		\node [style=node label] (461) at (-18.5, 8) {$D$};
		\node [style=node label] (462) at (-20, 9) {$A$};
		\node [style=node] (463) at (-20, 8.5) {};
		\node [style=node] (464) at (-18.5, 7.5) {};
		\node [style=node label] (465) at (-20, 7.25) {$C$};
		\node [style=node] (466) at (-20, 6.75) {};
		\node [style=none] (469) at (14.75, 9.75) {};
		\node [style=none] (470) at (17.5, 9.75) {};
		\node [style=none] (471) at (17.5, 5.5) {};
		\node [style=none] (472) at (14.75, 5.5) {};
		\node [style=node label] (473) at (15.5, 9) {$B$};
		\node [style=node label] (474) at (16.75, 8) {$D$};
		\node [style=node] (475) at (15.5, 6.25) {};
		\node [style=node] (476) at (15.5, 8.5) {};
		\node [style=node label] (477) at (15.5, 6.75) {$C$};
		\node [style=node] (478) at (16.75, 7.5) {};
		\node [style=none] (495) at (16.25, 5) {};
		\node [style=none] (496) at (16.25, 2.25) {};
		\node [style=none] (497) at (14.25, 7.25) {};
		\node [style=none] (498) at (13.5, 7.25) {};
		\node [style=none] (499) at (-17.5, 7.25) {};
		\node [style=none] (500) at (-16.75, 7.25) {};
		\node [style=none] (501) at (-19.5, 5) {};
		\node [style=none] (502) at (-19.5, 2.25) {};
		\node [style=node label] (503) at (-10.75, -4.75) {$C$};
		\node [style=node label] (504) at (14.25, -3.75) {$C$};
		\node [style=node label] (505) at (-1.25, -3) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (14.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=cdedge] (29.center) to (30.center);
		\draw [style=cdedge] (31.center) to (32.center);
		\draw [style=graph frame] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [style=cdedge] (74.center) to (75.center);
		\draw [style=cdedge] (76.center) to (77.center);
		\draw [style=cdedge] (78.center) to (79.center);
		\draw [style=cdedge] (80.center) to (81.center);
		\draw [style=cdedge] (82.center) to (83.center);
		\draw [style=cdedge] (84.center) to (85.center);
		\draw [style=cdedge] (86.center) to (87.center);
		\draw [style=cdedge] (88.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw [style=graph frame] (141.center)
			 to (142.center)
			 to (139.center)
			 to (140.center)
			 to cycle;
		\draw [style=boundary frame] (155.center)
			 to (156.center)
			 to (153.center)
			 to (154.center)
			 to cycle;
		\draw [style=graph frame] (296.center)
			 to (297.center)
			 to (294.center)
			 to (295.center)
			 to cycle;
				\node [style=longer bubble] (315) at (-11, 8.75) {};
		\draw (309) to (315);
		\draw (298) to (308);
		\draw [in=-120, out=15, looseness=1.25] (301) to (300);
		\draw (315) to (298);
		\draw (300) to (305);
		\draw [bend left, looseness=0.75] (311) to (300);
		\draw (311) to (310);
		\draw (310) to (312);
		\draw [style=graph frame] (318.center)
			 to (319.center)
			 to (316.center)
			 to (317.center)
			 to cycle;
				\node [style=bubble] (338) at (9, 9.5) {};
		\draw [in=-180, out=0] (323) to (326);
		\draw [style=def sort, in=180, out=0, looseness=1.25] (333) to (320);
		\draw (320) to (336);
		\draw (336) to (338);
		\draw (321) to (334);
		\draw [in=150, out=-15, looseness=1.25] (324) to (323);
		\draw [in=210, out=0, looseness=1.25] (325) to (323);
		\draw (338) to (321);
		\draw (323) to (331);
		\draw [style=graph frame] (342.center)
			 to (343.center)
			 to (340.center)
			 to (341.center)
			 to cycle;
			\node [style=bubble] (362) at (11.25, -1) {};
			\node [style=longer bubble] (380) at (-13.75, -1.75) {}; 
		\draw [in=-180, out=0] (347) to (350);
		\draw [style=def sort, in=180, out=0, looseness=1.25] (357) to (344);
		\draw (344) to (360);
		\draw (360) to (362);
		\draw (345) to (358);
		\draw [in=150, out=-15, looseness=1.25] (348) to (347);
		\draw [in=210, out=0, looseness=1.25] (349) to (347);
		\draw (362) to (345);
		\draw (347) to (355);
		\draw (374) to (380);
		\draw (363) to (373);
		\draw [in=-120, out=15, looseness=1.25] (366) to (365);
		\draw (380) to (363);
		\draw (365) to (370);
		\draw [bend left, looseness=0.75] (376) to (365);
		\draw (376) to (375);
		\draw (375) to (377);
		\draw [in=-120, out=15, looseness=1.25] (386) to (385);
		\draw (385) to (388);
		\draw [bend left, looseness=0.75] (392) to (385);
		\draw [in=60, out=-165] (374) to (383);
		\draw [in=-165, out=-75] (383) to (386);
		\draw (383) to (185);
		\draw [in=-120, out=15, looseness=1.25] (416) to (415);
		\draw (415) to (417);
		\draw [bend left, looseness=0.75] (419) to (415);
		\draw [in=60, out=-165] (406) to (413);
		\draw [in=-165, out=-45, looseness=0.75] (413) to (416);
		\draw (413) to (394);
		\draw (422) to (426);
		\draw [in=-120, out=15, looseness=1.25] (431) to (430);
		\draw (430) to (432);
		\draw [bend left, looseness=0.75] (434) to (430);
		\draw [in=60, out=-165] (427) to (428);
		\draw [in=-165, out=-45, looseness=0.75] (428) to (431);
		\draw (428) to (421);
		\draw [style=boundary frame] (459.center)
			 to (460.center)
			 to (457.center)
			 to (458.center)
			 to cycle;
		\draw [style=boundary frame] (471.center)
			 to (472.center)
			 to (469.center)
			 to (470.center)
			 to cycle;
		\draw [style=cdedge] (495.center) to (496.center);
		\draw [style=cdedge] (497.center) to (498.center);
		\draw [style=cdedge] (499.center) to (500.center);
		\draw [style=cdedge] (501.center) to (502.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/hierarchicalrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (3.25, 2.5) {};
		\node [style=none] (23) at (5, 2.5) {};
		\node [style=none] (32) at (17.25, 2.5) {};
		\node [style=none] (33) at (19.25, 2.5) {};
		\node [style=none] (42) at (6, 2.5) {};
		\node [style=none] (43) at (16.25, 2.5) {};
		\node [style=none] (24) at (5, -5.25) {};
		\node [style=none] (25) at (3.25, -5.25) {};
		\node [style=none] (34) at (19.25, -5.25) {};
		\node [style=none] (35) at (17.25, -5.25) {};
		\node [style=node label] (67) at (18.25, -3) {$D$};
		\node [style=node] (91) at (18.25, -3.5) {};
		\node [style=node label] (92) at (18.25, 0.5) {$C \multimap D$};
		\node [style=node label] (97) at (4, 0) {$A$};
		\node [style=node label] (98) at (4, -2.5) {$B$};
		\node [style=node] (100) at (4, -3) {};
		\node [style=node] (102) at (4, -0.5) {};
		\node [style=node] (105) at (18.25, 0) {};
		\node [style=node label] (106) at (4, -4) {$C$};
		\node [style=node] (111) at (4, -4.5) {};
		\node [style=none] (116) at (19.25, -1.75) {};
		\node [style=none] (117) at (17.25, -1.75) {};
		\node [style=none] (118) at (5, -1.75) {};
		\node [style=none] (119) at (3.25, -1.75) {};
		\node [style=none] (44) at (16.25, -5.25) {};
		\node [style=none] (45) at (6, -5.25) {};
		\node [style=hedge] (12) at (8, 0.5) {$h$};
		\node [style=node] (21) at (15.25, -0.75) {};
		\node [style=node label] (70) at (11, 0.75) {$B$};
		\node [style=hedge] (77) at (12.25, -0.75) {$i$};
		\node [style=node] (78) at (11, 0.25) {};
		\node [style=node] (79) at (11, -1.75) {};
		\node [style=node] (80) at (13.5, -0.75) {};
		\node [style=node label] (81) at (13.5, -0.25) {$D$};
		\node [style=node label] (82) at (6.5, 1) {$A$};
		\node [style=node label] (83) at (15.25, -0.25) {$C \multimap D$};
		\node [style=node label] (87) at (11, -1.25) {$C$};
		\node [style=node] (90) at (13.5, -0.75) {};
		\node [style=node] (99) at (11, 0.25) {};
		\node [style=node] (101) at (6.5, 0.5) {};
		\node [style=node] (104) at (15.25, -0.75) {};
		\node [style=node] (110) at (11, -1.75) {};
		\node [style=black dot] (114) at (9.5, 0.5) {};
		\node [style=node label] (115) at (9.5, 1) {$B$};
		\node [style=none] (120) at (-14.5, 2.5) {};
		\node [style=none] (121) at (-12.75, 2.5) {};
		\node [style=none] (122) at (-0.25, 2.5) {};
		\node [style=none] (123) at (1.75, 2.5) {};
		\node [style=none] (124) at (-11.75, 2.5) {};
		\node [style=none] (125) at (-1.25, 2.5) {};
		\node [style=none] (126) at (-12.75, -5.25) {};
		\node [style=none] (127) at (-14.5, -5.25) {};
		\node [style=none] (129) at (1.75, -5.25) {};
		\node [style=none] (130) at (-0.25, -5.25) {};
		\node [style=node label] (131) at (0.75, -3) {$D$};
		\node [style=node] (133) at (0.75, -3.5) {};
		\node [style=node label] (134) at (0.75, 0.5) {$C \multimap D$};
		\node [style=node label] (135) at (-13.75, 0) {$A$};
		\node [style=node label] (136) at (-13.75, -2.25) {$A$};
		\node [style=node] (137) at (-13.75, -2.75) {};
		\node [style=node] (138) at (-13.75, -0.5) {};
		\node [style=node] (139) at (0.75, 0) {};
		\node [style=node label] (140) at (-13.75, -3.25) {$C$};
		\node [style=node] (141) at (-13.75, -3.75) {};
		\node [style=none] (142) at (1.75, -1.75) {};
		\node [style=none] (143) at (-0.25, -1.75) {};
		\node [style=none] (144) at (-12.75, -1.75) {};
		\node [style=none] (145) at (-14.5, -1.75) {};
		\node [style=none] (146) at (-1.25, -5.25) {};
		\node [style=none] (147) at (-11.75, -5.25) {};
		\node [style=node] (150) at (-2.25, -0.75) {};
		\node [style=node label] (152) at (-6.5, -2.5) {$C$};
		\node [style=hedge] (154) at (-5, -1.75) {$i$};
		\node [style=node] (155) at (-6.5, -3) {};
		\node [style=node label] (158) at (-3.75, -1.25) {$D$};
		\node [style=node label] (159) at (-11.25, 0) {$A$};
		\node [style=node label] (160) at (-2.25, -0.25) {$C \multimap D$};
		\node [style=node] (162) at (-3.75, -1.75) {};
		\node [style=node] (163) at (-6.5, -3) {};
		\node [style=node] (164) at (-11.25, -0.5) {};
		\node [style=node] (165) at (-2.25, -0.75) {};
		\node [style=black dot] (167) at (-11.25, -0.5) {};
		\node [style=hedge] (170) at (-7.5, -0.5) {$h$};
		\node [style=node] (171) at (-6.5, -0.5) {};
		\node [style=node] (172) at (-8.5, -0.5) {};
		\node [style=node label] (173) at (-8.5, 0) {$A$};
		\node [style=node label] (174) at (-6.5, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\node [style=bubble] (113) at (12.25, -0.75) {};
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=boundary frame] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [in=-180, out=0] (77) to (80);
		\draw [style=blue pointer] (91) to (90);
		\draw [style=blue pointer] (100) to (99);
		\draw [style=hypergraph map edge] (102) to (101);
		\draw [style=hypergraph map edge] (105) to (104);
		\draw [style=blue pointer] (111) to (110);
		\draw [style=def sort, in=180, out=0, looseness=1.25] (101) to (12);
		\draw (12) to (114);
		\draw (114) to (113);
		\draw (21) to (104);
		\draw [style=boundary frame] (116.center) to (117.center);
		\draw [style=boundary frame] (119.center) to (118.center);
		\draw [in=150, out=-15, looseness=1.25] (78) to (77);
		\draw [in=210, out=0, looseness=1.25] (79) to (77);
		\draw (113) to (21);
		\draw (77) to (90);
		\draw [style=graph frame] (146.center)
			 to (147.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\node [style=longer bubble] (169) at (-6.5, -1.75) {};
		\draw [style=boundary frame] (126.center)
			 to (127.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [style=boundary frame] (129.center)
			 to (130.center)
			 to (122.center)
			 to (123.center)
			 to cycle;
		\draw [style=blue pointer] (133) to (162);
		\draw [style=hypergraph map edge] (138) to (164);
		\draw [style=hypergraph map edge] (139) to (165);
		\draw (167) to (169);
		\draw (150) to (165);
		\draw [style=boundary frame] (142.center) to (143.center);
		\draw [style=boundary frame] (145.center) to (144.center);
		\draw [in=-120, out=15, looseness=1.25] (155) to (154);
		\draw (169) to (150);
		\draw (154) to (162);
		\draw [bend left, looseness=0.75] (171) to (154);
		\draw (171) to (170);
		\draw (170) to (172);
		\draw [style=blue pointer] (137) to (172);
		\draw [style=blue pointer] (141) to (163);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/idhyp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-4, 2) {};
		\node [style=none] (43) at (-2, 2) {};
		\node [style=none] (44) at (-2, -2.25) {};
		\node [style=none] (45) at (-4, -2.25) {};
		\node [style=node] (16) at (-3, -0.5) {};
		\node [style=node] (21) at (-3, -0.5) {};
		\node [style=none] (22) at (-6.5, 2) {};
		\node [style=none] (23) at (-5, 2) {};
		\node [style=none] (24) at (-5, -2.25) {};
		\node [style=none] (25) at (-6.5, -2.25) {};
		\node [style=node label] (31) at (-5.75, 0) {$A$};
		\node [style=none] (32) at (-1, 2) {};
		\node [style=none] (33) at (0.5, 2) {};
		\node [style=none] (34) at (0.5, -2.25) {};
		\node [style=none] (35) at (-1, -2.25) {};
		\node [style=node label] (48) at (-3, 0) {$A$};
		\node [style=node label] (69) at (-0.25, 0) {$A$};
		\node [style=node] (71) at (-3, -0.5) {};
		\node [style=node] (72) at (-0.25, -0.5) {};
		\node [style=node] (75) at (-3, -0.5) {};
		\node [style=node] (76) at (-5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=boundary frame] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=hypergraph map edge] (72) to (71);
		\draw [style=hypergraph map edge] (76) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/lambdaint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 3) {};
		\node [style=none] (1) at (-5.25, 3) {};
		\node [style=none] (2) at (6, 3) {};
		\node [style=none] (3) at (8, 3) {};
		\node [style=none] (4) at (-4.25, 3) {};
		\node [style=none] (5) at (5, 3) {};
		\node [style=none] (6) at (-5.25, -4.25) {};
		\node [style=none] (7) at (-7.25, -4.25) {};
		\node [style=none] (8) at (8, -4.25) {};
		\node [style=none] (9) at (6, -4.25) {};
		\node [style=node label] (10) at (7, -2) {$Y$};
		\node [style=node] (11) at (7, -2.5) {};
		\node [style=node label] (12) at (-6.25, 1) {$A$};
		\node [style=node label] (14) at (-6.25, -1.5) {$A$};
		\node [style=node] (15) at (-6.25, -2) {};
		\node [style=node] (16) at (-6.25, 0.5) {};
		\node [style=node] (17) at (7, 0.25) {};
		\node [style=node label] (18) at (-6.25, -3) {$X$};
		\node [style=node] (19) at (-6.25, -3.5) {};
		\node [style=none] (20) at (8, -0.75) {};
		\node [style=none] (21) at (6, -0.75) {};
		\node [style=none] (22) at (-5.25, -0.75) {};
		\node [style=none] (23) at (-7.25, -0.75) {};
		\node [style=none] (24) at (5, -4.25) {};
		\node [style=none] (25) at (-4.25, -4.25) {};
		\node [style=node] (27) at (4, 0.25) {};
		\node [style=node label] (28) at (2.25, 0.75) {$Y$};
		\node [style=hedge] (29) at (1, 0.25) {$h$};
		\node [style=node] (30) at (-0.25, 1.25) {};
		\node [style=node] (31) at (-0.25, -0.75) {};
		\node [style=node] (32) at (2.25, 0.25) {};
		\node [style=node label] (33) at (-0.25, 1.75) {$A$};
		\node [style=node label] (35) at (4, 0.75) {$X \multimap Y$};
		\node [style=node label] (36) at (-0.25, -0.25) {$X$};
		\node [style=node] (37) at (2.25, 0.25) {};
		\node [style=node] (38) at (-0.25, 1.25) {};
		\node [style=node] (39) at (-3.25, 0.5) {};
		\node [style=node] (40) at (4, 0.25) {};
		\node [style=node] (41) at (-0.25, -0.75) {};
		\node [style=black dot] (42) at (-3.25, 0.5) {};
		\node [style=node label] (45) at (7, 0.75) {$X \multimap Y$};
		\node [style=node label] (46) at (-3.25, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (24.center)
			 to (25.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
				\node [style=bubble] (44) at (1, 0.25) {};
		\draw [style=boundary frame] (6.center)
			 to (7.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=boundary frame] (8.center)
			 to (9.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [in=-180, out=0] (29) to (32);
		\draw [style=blue pointer] (11) to (37);
		\draw [style=blue pointer] (15) to (38);
		\draw [style=hypergraph map edge] (16) to (39);
		\draw [style=hypergraph map edge] (17) to (40);
		\draw [style=blue pointer] (19) to (41);
		\draw (42) to (44);
		\draw (27) to (40);
		\draw [style=boundary frame] (20.center) to (21.center);
		\draw [style=boundary frame] (23.center) to (22.center);
		\draw [in=150, out=-15, looseness=1.25] (30) to (29);
		\draw [in=210, out=0, looseness=1.25] (31) to (29);
		\draw (44) to (27);
		\draw (29) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/nonconvexsubgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (-5, 1.75) {};
		\node [style=none] (119) at (4.75, 1.75) {};
		\node [style=none] (120) at (4.75, -4.5) {};
		\node [style=none] (121) at (-5, -4.5) {};
		\node [style=hedge] (122) at (-2.25, 0) {$f$};
		\node [style=hedge] (123) at (-2.5, -2.25) {$i$};
		\node [style=node] (124) at (-4, 0) {};
		\node [style=node] (125) at (3.75, 0) {};
		\node [style=none] (126) at (-7.75, 1.75) {};
		\node [style=none] (127) at (-6.25, 1.75) {};
		\node [style=none] (128) at (-6.25, -4.5) {};
		\node [style=none] (129) at (-7.75, -4.5) {};
		\node [style=node] (130) at (-7, 0) {};
		\node [style=node label] (131) at (-7, 0.5) {$A$};
		\node [style=none] (132) at (6, 1.75) {};
		\node [style=none] (133) at (7.5, 1.75) {};
		\node [style=none] (134) at (7.5, -4.5) {};
		\node [style=none] (135) at (6, -4.5) {};
		\node [style=node] (136) at (-4, -2.25) {};
		\node [style=node label] (137) at (6.75, -0.75) {$B$};
		\node [style=node label] (138) at (-4, 0.5) {$A$};
		\node [style=node label] (139) at (-0.5, 0.5) {$B$};
		\node [style=node] (140) at (-4, 0) {};
		\node [style=node] (141) at (-7, 0) {};
		\node [style=hedge] (142) at (1.25, -1.25) {$g$};
		\node [style=node] (143) at (-0.5, 0) {};
		\node [style=node] (144) at (-4, -3.5) {};
		\node [style=node] (145) at (3.75, -1.25) {};
		\node [style=node label] (146) at (3.75, -0.75) {$B$};
		\node [style=node label] (147) at (-4, -1.75) {$A$};
		\node [style=node label] (148) at (3.75, 0.5) {$A$};
		\node [style=node] (149) at (-4, -3.5) {};
		\node [style=node label] (150) at (-4, -3) {$C$};
		\node [style=node] (151) at (3.75, -1.25) {};
		\node [style=node] (152) at (6.75, -1.25) {};
		\node [style=node label] (153) at (6.75, 0.5) {$A$};
		\node [style=node] (154) at (-4, -3.5) {};
		\node [style=node] (155) at (-7, -2.25) {};
		\node [style=node] (156) at (-7, -3.5) {};
		\node [style=node label] (157) at (-7, -3) {$A$};
		\node [style=node label] (158) at (-7, -1.75) {$C$};
		\node [style=node] (159) at (-4, -3.5) {};
		\node [style=node] (160) at (-7, -2.25) {};
		\node [style=node] (161) at (-4, -2.25) {};
		\node [style=node] (162) at (-7, -3.5) {};
		\node [style=node] (163) at (3.75, 0) {};
		\node [style=node] (164) at (3.75, 0) {};
		\node [style=node] (165) at (6.75, 0) {};
		\node [style=green hedge] (117) at (1.25, -1.25) {$g$};
		\node [style=green dot] (166) at (-4, 0) {};
		\node [style=green dot] (167) at (-0.5, 0) {};
		\node [style=green dot] (168) at (-4, -3.5) {};
		\node [style=green dot] (169) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (120.center)
			 to (121.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw [in=-180, out=0] (124) to (122);
		\draw [in=30, out=180] (125) to (123);
		\draw [style=boundary frame] (128.center)
			 to (129.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw [style=boundary frame] (134.center)
			 to (135.center)
			 to (132.center)
			 to (133.center)
			 to cycle;
		\draw (123) to (136);
		\draw [style=hypergraph map edge] (141) to (140);
		\draw [in=-180, out=0] (142) to (145);
		\draw [style=hypergraph map edge] (152) to (151);
		\draw [style=hypergraph map edge] (160) to (159);
		\draw [style=hypergraph map edge] (162) to (161);
		\draw (122) to (143);
		\draw [style=hypergraph map edge] (165) to (164);
		\draw [style=new edge style 0, bend left=15, looseness=0.75] (167) to (117);
		\draw [style=new edge style 0, bend left=15, looseness=1.50] (117) to (168);
		\draw [style=new edge style 0] (117) to (169);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/nonmog1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (2, -1.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=hedge] (4) at (0, 0) {$g$};
		\node [style=node] (5) at (-1, 0) {};
		\node [style=node] (7) at (1, 0) {};
		\node [style=none] (8) at (-4.25, 2) {};
		\node [style=none] (9) at (-2.75, 2) {};
		\node [style=none] (10) at (-2.75, -1.5) {};
		\node [style=none] (11) at (-4.25, -1.5) {};
		\node [style=node] (12) at (-3.5, 0.75) {};
		\node [style=node] (13) at (-3.5, -0.75) {};
		\node [style=none] (16) at (3, 2) {};
		\node [style=none] (17) at (4.5, 2) {};
		\node [style=none] (18) at (4.5, -1.5) {};
		\node [style=none] (19) at (3, -1.5) {};
		\node [style=node label] (22) at (3.75, 0.5) {$B$};
		\node [style=node label] (23) at (1, 0.5) {$B$};
		\node [style=node] (24) at (1, 0) {};
		\node [style=node] (25) at (3.75, 0) {};
		\node [style=node] (26) at (-1, 0) {};
		\node [style=node] (27) at (-3.5, 0.75) {};
		\node [style=node] (28) at (-1, 0) {};
		\node [style=node] (29) at (-3.5, -0.75) {};
		\node [style=node label] (61) at (-3.5, 1.25) {$C$};
		\node [style=node label] (100) at (-3.5, -0.25) {$C$};
		\node [style=node label] (101) at (-1, 0.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=0.75] (5) to (4);
		\draw [in=-180, out=0] (4) to (7);
		\draw [style=boundary frame] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=boundary frame] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=hypergraph map edge] (25) to (24);
		\draw [style=hypergraph map edge] (27) to (26);
		\draw [style=hypergraph map edge] (29) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/nonmog2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (2, -1.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=hedge] (4) at (0, 0.75) {$g$};
		\node [style=node] (5) at (-1, 0.75) {};
		\node [style=node] (7) at (1, 0.75) {};
		\node [style=none] (8) at (-4.25, 2) {};
		\node [style=none] (9) at (-2.75, 2) {};
		\node [style=none] (10) at (-2.75, -1.5) {};
		\node [style=none] (11) at (-4.25, -1.5) {};
		\node [style=node] (12) at (-3.5, 0.75) {};
		\node [style=node] (13) at (-3.5, -0.75) {};
		\node [style=none] (16) at (3, 2) {};
		\node [style=none] (17) at (4.5, 2) {};
		\node [style=none] (18) at (4.5, -1.5) {};
		\node [style=none] (19) at (3, -1.5) {};
		\node [style=node label] (22) at (3.75, -0.25) {$B$};
		\node [style=node label] (23) at (1, 1.25) {$B$};
		\node [style=node] (24) at (1, -0.75) {};
		\node [style=node] (25) at (3.75, -0.75) {};
		\node [style=node] (26) at (-1, 0.75) {};
		\node [style=node] (27) at (-3.5, 0.75) {};
		\node [style=node] (28) at (-1, -0.75) {};
		\node [style=node] (29) at (-3.5, -0.75) {};
		\node [style=node label] (61) at (-3.5, 1.25) {$C$};
		\node [style=node label] (100) at (-3.5, -0.25) {$C$};
		\node [style=node label] (101) at (-1, 1.25) {$C$};
		\node [style=hedge] (102) at (0, -0.75) {$g$};
		\node [style=node] (103) at (-1, -0.75) {};
		\node [style=node] (104) at (1, -0.75) {};
		\node [style=node label] (105) at (1, -0.25) {$B$};
		\node [style=node] (106) at (1, -0.75) {};
		\node [style=node] (107) at (-1, -0.75) {};
		\node [style=node] (108) at (-1, -0.75) {};
		\node [style=node label] (109) at (-1, -0.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=0.75] (5) to (4);
		\draw [in=-180, out=0] (4) to (7);
		\draw [style=boundary frame] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=boundary frame] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=hypergraph map edge] (25) to (24);
		\draw [style=hypergraph map edge] (27) to (26);
		\draw [style=hypergraph map edge] (29) to (28);
		\draw [in=-180, out=0, looseness=0.75] (103) to (102);
		\draw [in=-180, out=0] (102) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/nonmog3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (3.25, 0.75) {};
		\node [style=none] (2) at (3.25, -1.75) {};
		\node [style=none] (3) at (-2.75, -1.75) {};
		\node [style=none] (8) at (-5.75, 0.75) {};
		\node [style=none] (9) at (-4.25, 0.75) {};
		\node [style=none] (10) at (-4.25, -1.75) {};
		\node [style=none] (11) at (-5.75, -1.75) {};
		\node [style=node] (13) at (-5, -0.75) {};
		\node [style=none] (16) at (4.75, 0.75) {};
		\node [style=none] (17) at (6.25, 0.75) {};
		\node [style=none] (18) at (6.25, -1.75) {};
		\node [style=none] (19) at (4.75, -1.75) {};
		\node [style=node label] (22) at (5.5, -0.25) {$C$};
		\node [style=node] (24) at (2.25, -0.75) {};
		\node [style=node] (25) at (5.5, -0.75) {};
		\node [style=node] (28) at (-2, -0.75) {};
		\node [style=node] (29) at (-5, -0.75) {};
		\node [style=node label] (100) at (-5, -0.25) {$A$};
		\node [style=hedge] (102) at (0.25, -0.75) {$h$};
		\node [style=node] (103) at (-2, -0.75) {};
		\node [style=node] (104) at (2.25, -0.75) {};
		\node [style=node label] (105) at (2.25, -0.25) {$C$};
		\node [style=node] (106) at (2.25, -0.75) {};
		\node [style=node] (107) at (-2, -0.75) {};
		\node [style=node] (108) at (-2, -0.75) {};
		\node [style=node label] (109) at (-2, -0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=boundary frame] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=boundary frame] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=hypergraph map edge] (25) to (24);
		\draw [style=hypergraph map edge] (29) to (28);
		\draw [in=-135, out=-45, looseness=1.25] (103) to (102);
		\draw [in=-180, out=0] (102) to (104);
		\draw [bend left=45, looseness=1.25] (108) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/ophyp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-4.25, 2) {};
		\node [style=none] (43) at (0.25, 2) {};
		\node [style=none] (44) at (0.25, -2.25) {};
		\node [style=none] (45) at (-4.25, -2.25) {};
		\node [style=hedge] (12) at (-2, -0.25) {$f$};
		\node [style=node] (15) at (-3.5, 0.5) {};
		\node [style=node] (16) at (-3.5, -1.25) {};
		\node [style=none] (22) at (-6.75, 2) {};
		\node [style=none] (23) at (-5.25, 2) {};
		\node [style=none] (24) at (-5.25, -2.25) {};
		\node [style=none] (25) at (-6.75, -2.25) {};
		\node [style=node] (28) at (-6, -1.25) {};
		\node [style=node label] (30) at (-6, 1) {$A_1$};
		\node [style=node label] (31) at (-6, -0.75) {$A_n$};
		\node [style=none] (32) at (1.25, 2) {};
		\node [style=none] (33) at (2.75, 2) {};
		\node [style=none] (34) at (2.75, -2.25) {};
		\node [style=none] (35) at (1.25, -2.25) {};
		\node [style=node label] (70) at (-0.5, 1) {$B_1$};
		\node [style=node] (71) at (-0.5, 0.5) {};
		\node [style=node] (72) at (2, 0.5) {};
		\node [style=node] (73) at (-3.5, 0.5) {};
		\node [style=node] (74) at (-6, 0.5) {};
		\node [style=node] (75) at (-3.5, -1.25) {};
		\node [style=node] (76) at (-6, -1.25) {};
		\node [style=node label] (77) at (-3.5, 1) {$A_1$};
		\node [style=node label] (78) at (-3.5, -0.75) {$A_n$};
		\node [style=node label] (79) at (2, 1) {$B_1$};
		\node [style=node label] (80) at (-0.5, -0.75) {$B_m$};
		\node [style=node] (81) at (-0.5, -1.25) {};
		\node [style=node] (82) at (2, -1.25) {};
		\node [style=node label] (83) at (2, -0.75) {$B_m$};
		\node [style=hedge] (84) at (-2, -0.25) {$f$};
		\node [style=node] (85) at (-0.5, 0.5) {};
		\node [style=node] (86) at (-0.5, -1.25) {};
		\node [style=node label] (89) at (-6, 0) {$\vdots$};
		\node [style=node label] (91) at (2, 0) {$\vdots$};
		\node [style=node label] (92) at (-0.5, 0) {$\vdots$};
		\node [style=node label] (93) at (-3.5, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [in=150, out=0] (15) to (12);
		\draw [in=210, out=0, looseness=1.25] (16) to (12);
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=boundary frame] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=hypergraph map edge] (72) to (71);
		\draw [style=hypergraph map edge] (74) to (73);
		\draw [style=hypergraph map edge] (76) to (75);
		\draw [style=hypergraph map edge] (82) to (81);
		\draw [in=30, out=180, looseness=1.25] (85) to (84);
		\draw [in=-45, out=180, looseness=1.25] (86) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/prova.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (2.5, 5.75) {};
		\node [style=node] (1) at (2.5, 4.25) {};
		\node [style=node label] (2) at (2.5, 6.25) {$A$};
		\node [style=node label] (3) at (2.5, 4.75) {$B$};
		\node [style=node] (4) at (2.5, 5.75) {};
		\node [style=node] (5) at (2.5, 4.25) {};
		\node [style=none] (6) at (1.75, 7.5) {};
		\node [style=none] (7) at (3.25, 7.5) {};
		\node [style=none] (8) at (3.25, 3.25) {};
		\node [style=none] (9) at (1.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\draw [style=graph frame] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=boundary frame] (8.center) to (9.center);
		\draw [style=boundary frame] (9.center) to (6.center);
		\draw [style=boundary frame] (6.center) to (7.center);
		\draw [style=boundary frame] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/redex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-4.5, 1.25) {};
		\node [style=none] (43) at (5.25, 1.25) {};
		\node [style=none] (44) at (5.25, -5) {};
		\node [style=none] (45) at (-4.5, -5) {};
		\node [style=hedge] (12) at (-1.75, -0.5) {$f$};
		\node [style=hedge] (13) at (-1, -4.5) {$i$};
		\node [style=node] (15) at (-3.5, -0.5) {};
		\node [style=node] (21) at (4.75, -4.25) {};
		\node [style=none] (22) at (-7.25, 1.25) {};
		\node [style=none] (23) at (-5.75, 1.25) {};
		\node [style=none] (24) at (-5.75, -5) {};
		\node [style=none] (25) at (-7.25, -5) {};
		\node [style=node] (27) at (-6.5, -0.5) {};
		\node [style=node label] (30) at (-6.5, 0) {$A$};
		\node [style=none] (32) at (6.5, 1.25) {};
		\node [style=none] (33) at (8, 1.25) {};
		\node [style=none] (34) at (8, -5) {};
		\node [style=none] (35) at (6.5, -5) {};
		\node [style=node] (64) at (-2.5, -4.5) {};
		\node [style=node label] (67) at (7.25, -1.25) {$B$};
		\node [style=node label] (68) at (-3.5, 0) {$A$};
		\node [style=node label] (70) at (0, 0) {$B$};
		\node [style=node] (73) at (-3.5, -0.5) {};
		\node [style=node] (74) at (-6.5, -0.5) {};
		\node [style=hedge] (77) at (1.75, -1.75) {$g$};
		\node [style=node] (78) at (0, -0.5) {};
		\node [style=node] (79) at (-3.5, -2.75) {};
		\node [style=node] (80) at (4.25, -0.75) {};
		\node [style=node label] (81) at (4.25, -0.25) {$B$};
		\node [style=node label] (82) at (-2.5, -4) {$A$};
		\node [style=node label] (83) at (4.75, -3.75) {$A$};
		\node [style=node label] (87) at (-3.5, -2.25) {$C$};
		\node [style=node] (90) at (4.25, -0.75) {};
		\node [style=node] (91) at (7.25, -1.75) {};
		\node [style=node label] (92) at (7.25, 0) {$A$};
		\node [style=node] (95) at (-6.5, -2.75) {};
		\node [style=node] (96) at (-6.5, -4) {};
		\node [style=node label] (97) at (-6.5, -3.5) {$A$};
		\node [style=node label] (98) at (-6.5, -2.25) {$C$};
		\node [style=node] (99) at (-3.5, -2.75) {};
		\node [style=node] (100) at (-6.5, -2.75) {};
		\node [style=node] (101) at (-2.5, -4.5) {};
		\node [style=node] (102) at (-6.5, -4) {};
		\node [style=node] (104) at (4.75, -4.25) {};
		\node [style=node] (105) at (7.25, -0.5) {};
		\node [style=none] (106) at (-4, 0.75) {};
		\node [style=none] (107) at (4.75, 0.75) {};
		\node [style=none] (108) at (4.75, -3.25) {};
		\node [style=none] (109) at (-4, -3.25) {};
		\node [style=none] (110) at (-1, -3.25) {};
		\node [style=none] (111) at (-1, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [in=-180, out=0] (15) to (12);
		\draw [in=0, out=-150, looseness=0.75] (21) to (13);
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=boundary frame] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw (13) to (64);
		\draw [style=hypergraph map edge] (74) to (73);
		\draw [in=150, out=-15, looseness=1.25] (78) to (77);
		\draw [in=-180, out=0] (77) to (80);
		\draw [in=210, out=0, looseness=1.25] (79) to (77);
		\draw [style=hypergraph map edge] (91) to (90);
		\draw [style=hypergraph map edge] (100) to (99);
		\draw [style=hypergraph map edge] (102) to (101);
		\draw (12) to (78);
		\draw [style=hypergraph map edge] (105) to (104);
		\draw [style=alt sort] (106.center) to (107.center);
		\draw [style=alt sort] (107.center) to (108.center);
		\draw [style=alt sort] (108.center) to (111.center);
		\draw [style=alt sort] (111.center) to (110.center);
		\draw [style=alt sort] (110.center) to (109.center);
		\draw [style=alt sort] (109.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/redexGreen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (-5, 1.75) {};
		\node [style=none] (119) at (4.75, 1.75) {};
		\node [style=none] (120) at (4.75, -4.5) {};
		\node [style=none] (121) at (-5, -4.5) {};
		\node [style=hedge] (122) at (-2.25, 0) {$f$};
		\node [style=hedge] (123) at (-2.5, -2.25) {$i$};
		\node [style=node] (124) at (-4, 0) {};
		\node [style=node] (125) at (3.75, 0) {};
		\node [style=none] (126) at (-7.75, 1.75) {};
		\node [style=none] (127) at (-6.25, 1.75) {};
		\node [style=none] (128) at (-6.25, -4.5) {};
		\node [style=none] (129) at (-7.75, -4.5) {};
		\node [style=node] (130) at (-7, 0) {};
		\node [style=node label] (131) at (-7, 0.5) {$A$};
		\node [style=none] (132) at (6, 1.75) {};
		\node [style=none] (133) at (7.5, 1.75) {};
		\node [style=none] (134) at (7.5, -4.5) {};
		\node [style=none] (135) at (6, -4.5) {};
		\node [style=node] (136) at (-4, -2.25) {};
		\node [style=node label] (137) at (6.75, -0.75) {$B$};
		\node [style=node label] (138) at (-4, 0.5) {$A$};
		\node [style=node label] (139) at (-0.5, 0.5) {$B$};
		\node [style=node] (140) at (-4, 0) {};
		\node [style=node] (141) at (-7, 0) {};
		\node [style=hedge] (142) at (1.25, -1.25) {$g$};
		\node [style=node] (143) at (-0.5, 0) {};
		\node [style=node] (144) at (-4, -3.5) {};
		\node [style=node] (145) at (3.75, -1.25) {};
		\node [style=node label] (146) at (3.75, -0.75) {$B$};
		\node [style=node label] (147) at (-4, -1.75) {$A$};
		\node [style=node label] (148) at (3.75, 0.5) {$A$};
		\node [style=node] (149) at (-4, -3.5) {};
		\node [style=node label] (150) at (-4, -3) {$C$};
		\node [style=node] (151) at (3.75, -1.25) {};
		\node [style=node] (152) at (6.75, -1.25) {};
		\node [style=node label] (153) at (6.75, 0.5) {$A$};
		\node [style=node] (154) at (-4, -3.5) {};
		\node [style=node] (155) at (-7, -2.25) {};
		\node [style=node] (156) at (-7, -3.5) {};
		\node [style=node label] (157) at (-7, -3) {$A$};
		\node [style=node label] (158) at (-7, -1.75) {$C$};
		\node [style=node] (159) at (-4, -3.5) {};
		\node [style=node] (160) at (-7, -2.25) {};
		\node [style=node] (161) at (-4, -2.25) {};
		\node [style=node] (162) at (-7, -3.5) {};
		\node [style=node] (163) at (3.75, 0) {};
		\node [style=node] (164) at (3.75, 0) {};
		\node [style=node] (165) at (6.75, 0) {};
		\node [style=green hedge] (116) at (-2.25, 0) {$f$};
		\node [style=green hedge] (117) at (1.25, -1.25) {$g$};
		\node [style=green dot] (166) at (-4, 0) {};
		\node [style=green dot] (167) at (-0.5, 0) {};
		\node [style=green dot] (168) at (-4, -3.5) {};
		\node [style=green dot] (169) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (120.center)
			 to (121.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw [in=-180, out=0] (124) to (122);
		\draw [in=30, out=180] (125) to (123);
		\draw [style=boundary frame] (128.center)
			 to (129.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw [style=boundary frame] (134.center)
			 to (135.center)
			 to (132.center)
			 to (133.center)
			 to cycle;
		\draw (123) to (136);
		\draw [style=hypergraph map edge] (141) to (140);
		\draw [in=-180, out=0] (142) to (145);
		\draw [style=hypergraph map edge] (152) to (151);
		\draw [style=hypergraph map edge] (160) to (159);
		\draw [style=hypergraph map edge] (162) to (161);
		\draw (122) to (143);
		\draw [style=hypergraph map edge] (165) to (164);
		\draw [style=new edge style 0] (166) to (116);
		\draw [style=new edge style 0] (116) to (167);
		\draw [style=new edge style 0, bend left=15, looseness=0.75] (167) to (117);
		\draw [style=new edge style 0, bend left=15, looseness=1.50] (117) to (168);
		\draw [style=new edge style 0] (117) to (169);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/symhyp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-4, 2) {};
		\node [style=none] (43) at (-2, 2) {};
		\node [style=none] (44) at (-2, -2.25) {};
		\node [style=none] (45) at (-4, -2.25) {};
		\node [style=none] (22) at (-6.5, 2) {};
		\node [style=none] (23) at (-5, 2) {};
		\node [style=none] (24) at (-5, -2.25) {};
		\node [style=none] (25) at (-6.5, -2.25) {};
		\node [style=node label] (31) at (-5.75, 1) {$A$};
		\node [style=none] (32) at (-1, 2) {};
		\node [style=none] (33) at (0.5, 2) {};
		\node [style=none] (34) at (0.5, -2.25) {};
		\node [style=none] (35) at (-1, -2.25) {};
		\node [style=node label] (48) at (-3, -0.5) {$A$};
		\node [style=node label] (69) at (-0.25, -0.5) {$A$};
		\node [style=node] (71) at (-3, -1) {};
		\node [style=node] (72) at (-0.25, -1) {};
		\node [style=node] (75) at (-3, -1) {};
		\node [style=node] (76) at (-5.75, 0.25) {};
		\node [style=node label] (77) at (-0.25, 1) {$B$};
		\node [style=node] (78) at (-0.25, 0.5) {};
		\node [style=node label] (79) at (-5.75, -0.5) {$B$};
		\node [style=node] (80) at (-5.75, -1) {};
		\node [style=node] (81) at (-3, 0.5) {};
		\node [style=node] (82) at (-5.75, -1) {};
		\node [style=node] (83) at (-3, 0.5) {};
		\node [style=node] (84) at (-0.25, 0.5) {};
		\node [style=node label] (85) at (-3, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=boundary frame] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=hypergraph map edge] (72) to (71);
		\draw [style=hypergraph map edge] (76) to (75);
		\draw [style=hypergraph map edge] (82) to (81);
		\draw [style=hypergraph map edge] (84) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/rewriting-pics/tnshyp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 5.75) {};
		\node [style=none] (1) at (2, 5.75) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=hedge] (4) at (0, 3.25) {$f$};
		\node [style=node] (5) at (-1.75, 4) {};
		\node [style=node] (6) at (-1.75, 2.5) {};
		\node [style=node] (7) at (1.25, 3.25) {};
		\node [style=none] (8) at (-5, 5.75) {};
		\node [style=none] (9) at (-3.5, 5.75) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-5, 0) {};
		\node [style=node] (12) at (-4.25, 4) {};
		\node [style=node] (13) at (-4.25, 2.5) {};
		\node [style=node label] (14) at (-4.25, 4.5) {$A$};
		\node [style=node label] (15) at (-4.25, 3) {$B$};
		\node [style=none] (16) at (3, 5.75) {};
		\node [style=none] (17) at (4.5, 5.75) {};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=node label] (20) at (-1.75, 3) {$B$};
		\node [style=node label] (21) at (-1.75, 4.5) {$A$};
		\node [style=node label] (22) at (3.75, 3.75) {$C$};
		\node [style=node label] (23) at (1.25, 3.75) {$C$};
		\node [style=node] (24) at (1.25, 3.25) {};
		\node [style=node] (25) at (3.75, 3.25) {};
		\node [style=node] (26) at (-1.75, 4) {};
		\node [style=node] (27) at (-4.25, 4) {};
		\node [style=node] (28) at (-1.75, 2.5) {};
		\node [style=node] (29) at (-4.25, 2.5) {};
		\node [style=hedge] (34) at (0, 1) {$g$};
		\node [style=node] (35) at (-1.75, 1) {};
		\node [style=node] (36) at (1.25, 1) {};
		\node [style=node label] (41) at (-4.25, 1.5) {$C$};
		\node [style=node label] (46) at (-1.75, 1.5) {$C$};
		\node [style=node label] (47) at (3.5, 1.5) {$B$};
		\node [style=node label] (48) at (1.25, 1.5) {$B$};
		\node [style=node] (49) at (1.25, 1) {};
		\node [style=node] (50) at (3.5, 1) {};
		\node [style=node] (51) at (-1.75, 1) {};
		\node [style=node] (52) at (-4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [in=150, out=0] (5) to (4);
		\draw [in=-180, out=0] (4) to (7);
		\draw [in=210, out=0, looseness=1.25] (6) to (4);
		\draw [style=boundary frame] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=boundary frame] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=hypergraph map edge] (25) to (24);
		\draw [style=hypergraph map edge] (27) to (26);
		\draw [style=hypergraph map edge] (29) to (28);
		\draw [in=-180, out=0] (34) to (36);
		\draw [in=-180, out=0] (35) to (34);
		\draw [style=hypergraph map edge] (50) to (49);
		\draw [style=hypergraph map edge] (52) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> pics/sbstlam.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sbstlam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{417.74672986bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69221949)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sbstlam.pdf}}%
    \put(0.53982217,0.66284812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0.53254941,0.6255354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sbstlam.pdf}}%
    \put(0.48200456,0.61490661){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{v}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sbstlam.pdf}}%
    \put(0.22623499,0.6496823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\seval{(\lambda y.u)[x/v]}=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sbstlam.pdf}}%
    \put(0.73072352,0.63285983){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sbstlam.pdf}}%
    \put(0.59584069,0.66105285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T'\times\Gamma$\end{tabular}}}}%
    \put(0.62507339,0.6255354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sbstlam.pdf}}%
    \put(0.69518377,0.53783471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T\times T'\times\Gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sbstlam.pdf}}%
    \put(0.58923093,0.53641275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T'\times\Gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sbstlam.pdf}}%
    \put(0.69728101,0.48924422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T{\Rightarrow}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sbstlam.pdf}}%
    \put(0.8474209,0.52334317){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sbstlam.pdf}}%
    \put(0.54257881,0.55333181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0.53530604,0.51601879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sbstlam.pdf}}%
    \put(0.4847612,0.5053898){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{v}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sbstlam.pdf}}%
    \put(0.22940634,0.52431396){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(lambda)  \qquad $=$\end{tabular}}}}%
    \put(0.73468075,0.41036285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T\times T'\times\Gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{sbstlam.pdf}}%
    \put(0.7367783,0.36177232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T{\Rightarrow}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{sbstlam.pdf}}%
    \put(0.88691757,0.39587127){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{sbstlam.pdf}}%
    \put(0.63679933,0.44022394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0.63311711,0.40650156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{sbstlam.pdf}}%
    \put(0.58257221,0.39587261){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{v}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{sbstlam.pdf}}%
    \put(0.20068077,0.38248093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(nat. coeval)  \qquad $=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{sbstlam.pdf}}%
    \put(0.49440672,0.32945869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T{\Rightarrow}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{sbstlam.pdf}}%
    \put(0.63311711,0.36520858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{sbstlam.pdf}}%
    \put(0.73468075,0.24855847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T\times T'\times\Gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{sbstlam.pdf}}%
    \put(0.88691747,0.23406688){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{sbstlam.pdf}}%
    \put(0.63679938,0.27841955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0.63311716,0.24469717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{sbstlam.pdf}}%
    \put(0.58257226,0.23406823){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{v}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{sbstlam.pdf}}%
    \put(0.17195523,0.22067654){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(functor comp.)  \qquad $=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{sbstlam.pdf}}%
    \put(0.49440677,0.16765431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T{\Rightarrow}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{sbstlam.pdf}}%
    \put(0.63311716,0.20340419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{sbstlam.pdf}}%
    \put(0.68082036,0.08697731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T\times T'\times\Gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{sbstlam.pdf}}%
    \put(0.83305755,0.07248572){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{sbstlam.pdf}}%
    \put(0.58293895,0.11683839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0.57925672,0.08311601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{sbstlam.pdf}}%
    \put(0.52871182,0.07248707){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{v}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{sbstlam.pdf}}%
    \put(0.22985221,0.05909538){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(lambda)  \qquad $=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{sbstlam.pdf}}%
    \put(0.57925672,0.04182304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{sbstlam.pdf}}%
  \end{picture}%
\endgroup%


==> pics/sbstlam0.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sbstlam0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.74318513bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99911382)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sbstlam0.pdf}}%
    \put(0.48737382,0.91654708){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sbstlam0.pdf}}%
    \put(0.73130877,0.92605047){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sbstlam0.pdf}}%
    \put(0.77883263,0.75181054){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sbstlam0.pdf}}%
    \put(0.48737784,0.75181054){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0.06960924,0.75513086){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(definition)  \qquad $=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sbstlam0.pdf}}%
    \put(0.86753013,0.54588648){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sbstlam0.pdf}}%
    \put(0.61287473,0.58073673){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0.04797779,0.54472103){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(nat. coeval)  \qquad $=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sbstlam0.pdf}}%
    \put(0.82001028,0.30828725){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sbstlam0.pdf}}%
    \put(0.61244712,0.34313768){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sbstlam0.pdf}}%
    \put(-0.00223987,0.31046998){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(functor comp.)  \qquad $=$\end{tabular}}}}%
    \put(0.06240702,0.10459735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(definition)  \qquad $=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sbstlam0.pdf}}%
    \put(0.75665061,0.07068819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sbstlam0.pdf}}%
    \put(0.55225466,0.10553844){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sbstlam0.pdf}}%
  \end{picture}%
\endgroup%


==> pics/sbstx.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sbstx.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.53337bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32617417)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sbstx.pdf}}%
    \put(0.48665895,0.3113533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_1\times\Gamma_2$\end{tabular}}}}%
    \put(0.53950023,0.26131929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sbstx.pdf}}%
    \put(0.61661351,0.2485757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_1\times T\times\Gamma_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sbstx.pdf}}%
    \put(0.47653761,0.24706668){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{v}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sbstx.pdf}}%
    \put(0.80706735,0.3113533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_1\times\Gamma_2$\end{tabular}}}}%
    \put(0.81056407,0.26131925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sbstx.pdf}}%
    \put(0.48698425,0.19098095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_1\times\Gamma_2$\end{tabular}}}}%
    \put(0.53982557,0.14094694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sbstx.pdf}}%
    \put(0.47686289,0.12669436){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{v}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sbstx.pdf}}%
    \put(0.31742322,0.15218988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.54015095,0.04464908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sbstx.pdf}}%
    \put(0.47718824,0.03039647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{v}$\end{tabular}}}}%
    \put(0.31902289,0.03265734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.10188481,0.15204903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(strictification)\end{tabular}}}}%
    \put(0.10412429,0.03063694){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(copy/discard)\end{tabular}}}}%
    \put(0.1831261,0.27256223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\seval{u[x/v]}=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/sbsty.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sbsty.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.25215244bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46088493)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sbsty.pdf}}%
    \put(0.3905681,0.44353685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T\times\Gamma_1\times\Gamma_2$\end{tabular}}}}%
    \put(0.49688472,0.39745506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sbsty.pdf}}%
    \put(0.56790677,0.3857181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T'\times T\times\Gamma_1\times \Gamma_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sbsty.pdf}}%
    \put(0.43889556,0.38432828){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{v}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sbsty.pdf}}%
    \put(0.80793411,0.44723477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T'\times\Gamma_1\times\Gamma_2$\end{tabular}}}}%
    \put(0.80816431,0.40196328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sbsty.pdf}}%
    \put(0.49688475,0.26441822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sbsty.pdf}}%
    \put(0.43889553,0.25129143){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\seval{v}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sbsty.pdf}}%
    \put(0.29205013,0.27477304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.10240638,0.27464331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(strict./assoc.)\end{tabular}}}}%
    \put(0.16866084,0.40780992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\seval{u[x/v]}=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sbsty.pdf}}%
    \put(0.60302034,0.28078629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sbsty.pdf}}%
    \put(0.60165755,0.32435845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_1\times\Gamma_2$\end{tabular}}}}%
    \put(0.3902685,0.31020104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T\times\Gamma_1\times\Gamma_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sbsty.pdf}}%
    \put(0.29205013,0.15282257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.10240638,0.15269285){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(discard)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sbsty.pdf}}%
    \put(0.60302036,0.15883586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sbsty.pdf}}%
    \put(0.60165755,0.20240801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_1\times\Gamma_2$\end{tabular}}}}%
    \put(0.39026851,0.18825057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T\times\Gamma_1\times\Gamma_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{sbsty.pdf}}%
    \put(0.29205013,0.03087217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.10240641,0.03074245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(copy/discard)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{sbsty.pdf}}%
    \put(0.42593751,0.01471269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{sbsty.pdf}}%
    \put(0.42457471,0.05828485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_1\times\Gamma_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/sdintro.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sdintro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{149.42050554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15945732)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sdintro.pdf}}%
  \end{picture}%
\endgroup%


==> pics/sigmamn.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sigmamn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.33114664bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3943343)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sigmamn.pdf}}%
    \put(0.51714138,0.22259824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{\overline{n},\overline m}$\end{tabular}}}}%
    \put(0.60541794,0.37870034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{\overline{n},\overline 1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sigmamn.pdf}}%
    \put(0.10204204,0.22293333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{\overline{n},\overline{m+1}}$\end{tabular}}}}%
    \put(0.31017197,0.27845658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.0569838,0.25025222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline n$\end{tabular}}}}%
    \put(-0.0015376,0.31441444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline {m+1}$\end{tabular}}}}%
    \put(0.40489852,0.25025222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline n$\end{tabular}}}}%
    \put(0.48912412,0.30420325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline m$\end{tabular}}}}%
    \put(0.48984498,0.35538178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline 1$\end{tabular}}}}%
    \put(0.34637712,0.31441444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline {m+1}$\end{tabular}}}}%
    \put(0.76220597,0.33957909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline n$\end{tabular}}}}%
    \put(0.76356845,0.26955684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline {m+1}$\end{tabular}}}}%
    \put(0.21160653,0.31468296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline n$\end{tabular}}}}%
    \put(0.21186005,0.25131447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline {m+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sigmamn.pdf}}%
    \put(0.52537819,0.16537727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{\overline{1},\overline m}$\end{tabular}}}}%
    \put(0.61365474,0.01563396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{\overline{n},\overline m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sigmamn.pdf}}%
    \put(0.11027883,0.17140104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{\overline{n+1},\overline{m}}$\end{tabular}}}}%
    \put(0.31840874,0.10064086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.05506248,0.12695037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline m$\end{tabular}}}}%
    \put(0.22246027,0.06532529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline m$\end{tabular}}}}%
    \put(0.40468752,0.1288133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline m$\end{tabular}}}}%
    \put(0.02193633,0.06529732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline {n+1}$\end{tabular}}}}%
    \put(0.36400664,0.0648537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline {n+1}$\end{tabular}}}}%
    \put(0.22321287,0.12783672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline {n+1}$\end{tabular}}}}%
    \put(0.49736092,0.01674176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline n$\end{tabular}}}}%
    \put(0.49808178,0.10347319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline 1$\end{tabular}}}}%
    \put(0.77044277,0.05475521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline n$\end{tabular}}}}%
    \put(0.77180526,0.12477753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline {m+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sigmamn.pdf}}%
  \end{picture}%
\endgroup%


==> pics/sorting.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sorting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{269.80582425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32106642)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sorting.pdf}}%
    \put(0.33134938,0.07589028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sorting.pdf}}%
    \put(0.08116946,0.04809248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_{n+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sorting.pdf}}%
    \put(0.26208418,0.09503977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline n$\end{tabular}}}}%
    \put(0.26621898,0.27667173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sorting.pdf}}%
    \put(0.7985812,0.09503945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline n$\end{tabular}}}}%
    \put(0.26280154,0.02554532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline 1$\end{tabular}}}}%
    \put(0.80353293,0.02103188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline 1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sorting.pdf}}%
    \put(0.41474269,0.20098016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sorting.pdf}}%
    \put(0.22547879,0.04756425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.22394444,0.22959483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.70340115,0.27378234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sorting.pdf}}%
    \put(0.26549174,0.20603121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline 1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sorting.pdf}}%
    \put(0.52984934,0.0200256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sorting.pdf}}%
    \put(0.6882965,0.07562111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$max_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sorting.pdf}}%
    \put(0.05172754,0.22850879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$max_{n+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sorting.pdf}}%
    \put(0.5910043,0.25630666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$max_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sorting.pdf}}%
  \end{picture}%
\endgroup%


==> pics/store2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'store2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{190.49830866bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57480817)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{store2.pdf}}%
    \put(0.29659406,0.47966646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\mathit{newvar}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{store2.pdf}}%
    \put(0.31234214,0.30249976){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\mathit{assign}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{store2.pdf}}%
    \put(0.14008387,0.47703809){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{store2.pdf}}%
    \put(0.86843676,0.49672315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{store2.pdf}}%
    \put(0.73064087,0.47703786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{store2.pdf}}%
    \put(0.08102846,0.24081552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{store2.pdf}}%
    \put(0.08102846,0.33924151){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{store2.pdf}}%
    \put(0.73064064,0.24081552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{store2.pdf}}%
    \put(0.73064064,0.33924151){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{store2.pdf}}%
    \put(0.32316894,0.08596248){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\mathit{deref}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{store2.pdf}}%
    \put(0.08102823,0.02427801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{store2.pdf}}%
    \put(0.72571926,0.02427824){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{store2.pdf}}%
    \put(0.72571926,0.12270423){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{store2.pdf}}%
    \put(0.56614851,0.4846253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rew$\end{tabular}}}}%
    \put(0.55830064,0.28704106){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rew$\end{tabular}}}}%
    \put(0.55960846,0.06073323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rew$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{store2.pdf}}%
  \end{picture}%
\endgroup%


==> pics/strictification.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e4, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'strictification.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{201.96667936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.12318527)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{strictification.pdf}}%
    \put(0.23097874,2.06395403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{\id_A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{strictification.pdf}}%
    \put(0.38866208,2.07042296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.52234747,2.09270367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{strictification.pdf}}%
    \put(0.09729333,1.95254952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{strictification.pdf}}%
    \put(0.24583264,1.95254952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{strictification.pdf}}%
    \put(0.38866203,1.95901845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{strictification.pdf}}%
    \put(0.52063039,1.95254984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{f;g}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{strictification.pdf}}%
    \put(0.21241147,1.72602695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{strictification.pdf}}%
    \put(0.21241147,1.83743178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{strictification.pdf}}%
    \put(0.38866203,1.79191178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{strictification.pdf}}%
    \put(0.52063044,1.78544317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{f\otimes g}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{strictification.pdf}}%
    \put(0.54291136,1.50321813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{strictification.pdf}}%
    \put(0.54291136,1.62204994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{strictification.pdf}}%
    \put(0.15299556,1.56139673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{f\otimes g}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{strictification.pdf}}%
    \put(0.38999304,1.56910286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.3897414,1.40199587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{strictification.pdf}}%
    \put(0.38866208,1.27202472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.52234747,1.30915906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\id_{\overline A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{strictification.pdf}}%
    \put(0.38866208,1.27202472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.52234747,1.30915906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\id_{\overline A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{strictification.pdf}}%
    \put(0.24583269,1.07616713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{\alpha}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{strictification.pdf}}%
    \put(0.38866208,1.08263606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{strictification.pdf}}%
    \put(0.2309788,0.88677954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{\alpha^{-1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{strictification.pdf}}%
    \put(0.38866214,0.90067534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{strictification.pdf}}%
    \put(0.24583269,0.63426197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{\rho}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{strictification.pdf}}%
    \put(0.38866214,0.6407309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{strictification.pdf}}%
    \put(0.2309788,0.44577985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{\rho^{-1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{strictification.pdf}}%
    \put(0.38866214,0.45505706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{strictification.pdf}}%
    \put(0.24583269,0.24434681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{\lambda}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{strictification.pdf}}%
    \put(0.38866214,0.25081574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{strictification.pdf}}%
    \put(0.2309788,0.05867276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{\lambda^{-1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{strictification.pdf}}%
    \put(0.38866214,0.0651419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{strictification.pdf}}%
  \end{picture}%
\endgroup%


==> pics/symmetryg.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'symmetryg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.75004157bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21586301)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{symmetryg.pdf}}%
    \put(0.41617583,1.12287163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.41845818,0.67336164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.41638181,0.897915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(-0.00266679,1.03004754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.34558228,1.18488808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.18405978,1.08725206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(-0.00268278,1.12600991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{symmetryg.pdf}}%
    \put(-0.00266684,0.84136848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(-0.00268284,0.93733063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{symmetryg.pdf}}%
    \put(0.53695588,0.84136891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.53693988,0.93733107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.17564732,0.84178034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.17563133,0.93774282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{symmetryg.pdf}}%
    \put(0.34545866,0.84178066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.34544267,0.93774303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{symmetryg.pdf}}%
    \put(0.34536019,1.03490833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(-0.00290487,1.18323978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.47502984,1.005823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.47501385,1.07159688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.47479176,1.18165677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.72631937,1.00542692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.72630338,1.0712008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.7260814,1.18126069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.34617618,1.08711136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.27338972,0.58882662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.26965731,0.73976947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{symmetryg.pdf}}%
    \put(0.55640842,0.7209017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.88097766,0.7209017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.41845829,0.39034305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{symmetryg.pdf}}%
    \put(0.27338982,0.30580803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.26965742,0.45675088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.41845829,0.10732424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{symmetryg.pdf}}%
    \put(0.27338982,0.02278922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.2772046,0.17373207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{symmetryg.pdf}}%
    \put(0.57704843,0.17457342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.58335144,0.02319335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{symmetryg.pdf}}%
    \put(0.87125487,0.35825904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.56488714,0.36074716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{symmetryg.pdf}}%
  \end{picture}%
\endgroup%


==> pics/symmetryo.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'symmetryo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.63818939bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.13645072)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{symmetryo.pdf}}%
    \put(0.05713938,1.01687099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{A,B}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{symmetryo.pdf}}%
    \put(0.50508325,1.03097978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{A,B\otimes C}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{symmetryo.pdf}}%
    \put(0.38899392,1.04953293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.39112721,0.62938203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.38918645,0.83926902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(-0.00249261,0.96277151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.32301108,1.10749888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.17203819,1.0162398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.21807735,1.06970057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{A,C}$\end{tabular}}}}%
    \put(-0.00250756,1.05246624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{symmetryo.pdf}}%
    \put(0.05713933,0.84051522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{A,B}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{symmetryo.pdf}}%
    \put(-0.00249266,0.78641574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(-0.00250761,0.87611027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{symmetryo.pdf}}%
    \put(0.5018854,0.78641615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.50187045,0.87611068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.16417518,0.7868007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.16416023,0.87649553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{symmetryo.pdf}}%
    \put(0.21585965,0.84051533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{B,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{symmetryo.pdf}}%
    \put(0.32289554,0.78680101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.32288059,0.87649574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{symmetryo.pdf}}%
    \put(0.07477499,0.62888753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{A,B}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{symmetryo.pdf}}%
    \put(0.3228035,0.96731483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(-0.00271514,1.10595823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.44400397,0.94012916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.44398902,1.00160712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.44378144,1.10447861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.6788809,0.93975895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.67886595,1.00123691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.67865847,1.1041084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.32356619,1.0161083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.25553367,0.55036828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.25204505,0.69145253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{symmetryo.pdf}}%
    \put(0.63911397,0.61125228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{A,B}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{symmetryo.pdf}}%
    \put(0.52006743,0.67381707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.81638377,0.67381707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.39112731,0.36484837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{symmetryo.pdf}}%
    \put(0.07477504,0.36435388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{A,B}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{symmetryo.pdf}}%
    \put(0.25553377,0.28583463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.25204515,0.42691888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.39112731,0.10031452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{symmetryo.pdf}}%
    \put(0.07477499,0.09982002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{A,B}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{symmetryo.pdf}}%
    \put(0.25553377,0.02130077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.25204515,0.16238502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{symmetryo.pdf}}%
    \put(0.66380387,0.09982063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{A,B}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{symmetryo.pdf}}%
    \put(0.54641361,0.16317141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.5452507,0.02167851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{symmetryo.pdf}}%
    \put(0.64136279,0.41300221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{A,B}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{symmetryo.pdf}}%
    \put(0.80729601,0.33485988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.52799238,0.3371855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/unifgraph.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unifgraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{258.90600859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32063933)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unifgraph.pdf}}%
    \put(0.56042062,0.12931719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsc{Unify}\end{tabular}}}}%
    \put(0.41686307,0.10862868){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathit{if}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unifgraph.pdf}}%
    \put(0.22268921,0.10766286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.12163949,0.16173578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.20943595,0.26505351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.30107794,0.22449731){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N,\alpha_0$\end{tabular}}}}%
    \put(0.28061506,0.12667379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N,\alpha_0$\end{tabular}}}}%
    \put(0.0722304,0.01013393){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_1, B$\end{tabular}}}}%
    \put(-0.00018973,0.0738631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_1$\end{tabular}}}}%
    \put(0.47425821,0.12680276){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_0$\end{tabular}}}}%
    \put(0.09540478,0.06806991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_1,N$\end{tabular}}}}%
    \put(0.17361852,0.18394202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N,N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unifgraph.pdf}}%
    \put(0.86885152,0.16945794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unifgraph.pdf}}%
    \put(0.73897797,0.16961882){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unifgraph.pdf}}%
    \put(0.76218442,0.03136112){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unifgraph.pdf}}%
    \put(0.89221876,0.03184376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unifgraph.pdf}}%
  \end{picture}%
\endgroup%


==> pics/unifgraph2.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unifgraph2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.07163136bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22714841)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unifgraph2.pdf}}%
    \put(0.43535115,0.11470908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsc{Unify}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unifgraph2.pdf}}%
    \put(0.35149609,0.09887477){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.16328022,0.09604788){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.16295766,0.18218865){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathit{tt}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unifgraph2.pdf}}%
    \put(0.60878267,0.11667598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unifgraph2.pdf}}%
    \put(0.53495342,0.11667598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unifgraph2.pdf}}%
    \put(0.75644185,0.11667598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unifgraph2.pdf}}%
    \put(0.68261186,0.11667598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unifgraph2.pdf}}%
    \put(0.90410096,0.11667598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{unifgraph2.pdf}}%
    \put(0.83027134,0.11667598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{unifgraph2.pdf}}%
    \put(0.69172271,0.00298702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ints  $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{unifgraph2.pdf}}%
    \put(0.7656252,0.00298702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bools $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{unifgraph2.pdf}}%
    \put(0.57523263,0.21357282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_1\to\alpha_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{unifgraph2.pdf}}%
    \put(0.79738707,0.21410812){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_4\to\alpha_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{unifgraph2.pdf}}%
    \put(0.38427972,0.11068698){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_0$\end{tabular}}}}%
    \put(0.27662147,0.04707553){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_2,\ints  $\end{tabular}}}}%
    \put(0.05565155,0.05955194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_3,\alpha_1\to\alpha_2$\end{tabular}}}}%
    \put(0.05320967,0.14355941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_3,\alpha_4\to\alpha_5$\end{tabular}}}}%
    \put(0.27834545,0.15447498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_5,\ints $\end{tabular}}}}%
    \put(0.19558816,0.19576836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bools ,\alpha_4$\end{tabular}}}}%
    \put(0.19524743,0.10896282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ints ,\alpha_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{unifgraph2.pdf}}%
  \end{picture}%
\endgroup%

